A New Method to Test the Einstein's Weak Equivalence Principle

The Einstein's weak equivalence principle (WEP) is one of the foundational assumptions of general relativity and some other gravity theories. In the theory of parametrized post-Newtonian (PPN), the difference between the PPN parameters $\gamma$ of different particles or the same type of particle with different energies, $\Delta \gamma$, represents the violation of WEP. Current constraints on $\Delta \gamma$ are derived from the observed time delay between correlated particles of astronomical sources. However, the observed time delay is contaminated by other effects, such as the time delays due to different particle emission times, the potential Lorentz invariance violation and none-zero photon rest mass. Therefore, current constraints are only upper limits. Here we propose a new method to test WEP based on the fact that the gravitational time delay is direction-dependent while others are not. This is the first method which can naturally correct other time delay effects. Using the time delay measurements of BASTE gamma-ray burst (GRB) sample and the gravitational potential of local super galaxy cluster Laniakea, we find that the constraint on $\Delta \gamma$ of different energy photons can be as low as $10^{-14}$. In the future, if more gravitational wave events and fast radio bursts with much more precise time delay measurements are observed, this method can give a reliable and tight constraint on WEP.

==> (inline-0) <==
\begin{longtable}{c|c|c|c|c|c|c|c|c|c}
         \caption{The time delay data used in this work.}
            \label{tab:data}  \\
            \hline
            % after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
GRB & $z$ & RA & DEC & TD21 (s) & TD31 (s) &  TD32 (s) & TD41 (s) & TD42 (s) & TD43 (s) \\ \hline
\endfirsthead

\hline
GRB & $z$ & RA & DEC & TD21 (s) & TD31 (s) &  TD32 (s) & TD41 (s) & TD42 (s) & TD43 (s) \\ \hline
\endhead

\hline
\endfoot

105 &   1.26    $^{+    0.11    }_{-    0.10    }$ &    270.68  &   24.76   &   0.030   $\pm$   0.013   &   0.026   $\pm$   0.030   &   -0.005  $\pm$   0.011   &   -0.064  $\pm$   0.001   &   -0.091  $\pm$   0.034   &   -0.064  $\pm$   0.001   \\
109 &   1.98    $^{+    0.20    }_{-    0.17    }$ &    91.29   &   -22.77  &   0.041   $\pm$   0.014   &   0.022   $\pm$   0.031   &   0.021   $\pm$   0.010   &   0.087   $\pm$   0.142   &   -0.013  $\pm$   0.036   &   0.008   $\pm$   0.009   \\
111 &   11.23   $^{+    33.87   }_{-    6.51    }$ &    75.82   &   -19.51  &   2.692   $\pm$   0.134   &   5.941   $\pm$   0.086   &   3.371   $\pm$   0.152   &   None    &   None    &   None    \\
130 &   5.17    $^{+    0.68    }_{-    0.57    }$ &    135.8   &   2.73    &   0.019   $\pm$   0.006   &   0.035   $\pm$   0.008   &   0.021   $\pm$   0.002   &   -0.042  $\pm$   0.013   &   -0.037  $\pm$   0.018   &   -0.041  $\pm$   0.008   \\
133 &   4.53    $^{+    9.47    }_{-    2.89    }$ &    126.54  &   -0.23   &   0.936   $\pm$   0.178   &   1.386   $\pm$   0.260   &   0.410   $\pm$   0.082   &   2.651   $\pm$   0.390   &   0.638   $\pm$   1.637   &   None    \\
143 &   1.36    $^{+    0.04    }_{-    0.03    }$ &    87.45   &   38.74   &   0.019   $\pm$   0.004   &   0.042   $\pm$   0.001   &   0.030   $\pm$   0.002   &   0.090   $\pm$   0.014   &   0.071   $\pm$   0.005   &   0.036   $\pm$   0.003   \\
160 &   4.39    $^{+    1.10    }_{-    0.78    }$ &    299.55  &   -44.88  &   0.012   $\pm$   0.003   &   0.057   $\pm$   0.013   &   0.002   $\pm$   0.004   &   -0.331  $\pm$   0.055   &   -0.213  $\pm$   0.064   &   0.000   $\pm$   0.001   \\
179 &   8.46    $^{+    8.12    }_{-    3.41    }$ &    266.48  &   58.3    &   0.021   $\pm$   0.015   &   0.049   $\pm$   0.032   &   0.035   $\pm$   0.007   &   0.062   $\pm$   0.069   &   0.039   $\pm$   0.035   &   0.070   $\pm$   0.047   \\
219 &   0.11    $^{+    0.05    }_{-    0.05    }$ &    137.72  &   -50.89  &   0.019   $\pm$   0.019   &   0.033   $\pm$   0.015   &   0.023   $\pm$   0.008   &   0.066   $\pm$   0.045   &   0.043   $\pm$   0.025   &   0.015   $\pm$   0.012   \\
222 &   9.70    $^{+    10.46   }_{-    4.55    }$ &    106.99  &   0.36    &   0.022   $\pm$   0.014   &   0.057   $\pm$   0.009   &   0.037   $\pm$   0.005   &   0.041   $\pm$   0.025   &   0.026   $\pm$   0.023   &   0.015   $\pm$   0.017   \\
228 &   1.09    $^{+    0.65    }_{-    0.65    }$ &    111.56  &   1.05    &   0.200   $\pm$   0.056   &   0.171   $\pm$   0.051   &   0.035   $\pm$   0.032   &   None    &   None    &   None    \\
249 &   1.05    $^{+    0.06    }_{-    0.06    }$ &    310.12  &   32.34   &   0.008   $\pm$   0.014   &   0.066   $\pm$   0.021   &   0.029   $\pm$   0.025   &   0.186   $\pm$   0.040   &   0.122   $\pm$   0.027   &   0.036   $\pm$   0.015   \\
332 &   3.88    $^{+    2.90    }_{-    1.38    }$ &    337.07  &   15.42   &   0.237   $\pm$   0.061   &   0.184   $\pm$   0.058   &   1.041   $\pm$   0.162   &   0.701   $\pm$   0.081   &   1.597   $\pm$   0.365   &   None    \\
351 &   1.07    $^{+    1.47    }_{-    0.56    }$ &    174.75  &   -12.95  &   0.096   $\pm$   0.080   &   0.282   $\pm$   0.033   &   0.058   $\pm$   0.067   &   1.302   $\pm$   0.064   &   0.979   $\pm$   0.117   &   0.879   $\pm$   0.370   \\
394 &   7.30    $^{+    0.80    }_{-    0.68    }$ &    21.17   &   -36.57  &   -0.015  $\pm$   0.010   &   0.007   $\pm$   0.001   &   0.026   $\pm$   0.006   &   -0.025  $\pm$   0.005   &   -0.021  $\pm$   0.008   &   -0.016  $\pm$   0.003   \\
398 &   5.11    $^{+    11.11   }_{-    2.79    }$ &    67.92   &   22.5    &   0.030   $\pm$   0.168   &   0.006   $\pm$   0.045   &   -0.029  $\pm$   0.052   &   0.245   $\pm$   0.163   &   -0.341  $\pm$   0.196   &   -0.036  $\pm$   0.032   \\
408 &   2.34    $^{+    1.03    }_{-    0.68    }$ &    226.92  &   -12.44  &   0.034   $\pm$   0.032   &   0.056   $\pm$   0.033   &   0.034   $\pm$   0.004   &   None    &   None    &   None    \\
451 &   0.76    $^{+    0.06    }_{-    0.05    }$ &    197.99  &   -2.48   &   0.140   $\pm$   0.009   &   0.384   $\pm$   0.001   &   0.171   $\pm$   0.032   &   0.664   $\pm$   0.269   &   0.491   $\pm$   0.208   &   0.183   $\pm$   0.019   \\
467 &   7.22    $^{+    2.69    }_{-    1.65    }$ &    63.52   &   8.4 &   -0.024  $\pm$   0.004   &   -0.031  $\pm$   0.003   &   -0.012  $\pm$   0.002   &   -0.041  $\pm$   0.002   &   -0.017  $\pm$   0.003   &   -0.008  $\pm$   0.004   \\
469 &   3.16    $^{+    25.84   }_{-    1.81    }$ &    304.7   &   35.13   &   0.001   $\pm$   0.001   &   0.071   $\pm$   0.021   &   0.064   $\pm$   0.001   &   0.186   $\pm$   0.013   &   0.178   $\pm$   0.028   &   0.107   $\pm$   0.025   \\
493 &   11.94   $^{+    22.92   }_{-    7.34    }$ &    256.63  &   -43.69  &   0.076   $\pm$   0.043   &   0.120   $\pm$   0.012   &   0.012   $\pm$   0.059   &   0.391   $\pm$   0.104   &   0.213   $\pm$   0.064   &   0.213   $\pm$   0.078   \\
501 &   2.40    $^{+    0.77    }_{-    0.40    }$ &    12.09   &   15.12   &   0.022   $\pm$   0.026   &   0.320   $\pm$   0.029   &   0.222   $\pm$   0.044   &   None    &   None    &   None    \\
503 &   6.10    $^{+    3.65    }_{-    1.74    }$ &    172.77  &   81.67   &   0.004   $\pm$   0.006   &   0.016   $\pm$   0.008   &   0.021   $\pm$   0.007   &   0.027   $\pm$   0.008   &   0.022   $\pm$   0.013   &   0.011   $\pm$   0.006   \\
543 &   2.54    $^{+    0.18    }_{-    0.16    }$ &    249.84  &   -58.21  &   0.046   $\pm$   0.015   &   0.144   $\pm$   0.034   &   0.057   $\pm$   0.012   &   0.739   $\pm$   0.033   &   0.588   $\pm$   0.056   &   0.125   $\pm$   0.031   \\
548 &   10.10   $^{+    5.08    }_{-    2.86    }$ &    350.54  &   59.74   &   0.105   $\pm$   0.028   &   0.363   $\pm$   0.105   &   0.224   $\pm$   0.034   &   0.845   $\pm$   0.077   &   0.762   $\pm$   0.020   &   0.422   $\pm$   0.033   \\
577 &   5.58    $^{+    12.48   }_{-    2.76    }$ &    273.18  &   14.13   &   -0.218  $\pm$   0.079   &   1.607   $\pm$   0.532   &   1.257   $\pm$   0.100   &   4.000   $\pm$   0.417   &   1.800   $\pm$   0.228   &   2.500   $\pm$   0.411   \\
647 &   3.11    $^{+    0.22    }_{-    0.20    }$ &    153.85  &   6.49    &   0.305   $\pm$   0.050   &   0.331   $\pm$   0.071   &   0.775   $\pm$   0.113   &   0.467   $\pm$   0.038   &   1.431   $\pm$   0.573   &   1.275   $\pm$   0.434   \\
658 &   3.91    $^{+    4.96    }_{-    2.29    }$ &    237.39  &   38.82   &   0.216   $\pm$   0.033   &   0.794   $\pm$   0.154   &   0.520   $\pm$   0.023   &   1.125   $\pm$   0.313   &   1.694   $\pm$   0.841   &   0.974   $\pm$   0.207   \\
659 &   2.82    $^{+    0.16    }_{-    1.18    }$ &    195.43  &   19.37   &   1.778   $\pm$   0.156   &   2.894   $\pm$   0.749   &   0.388   $\pm$   0.091   &   None    &   None    &   None    \\
660 &   9.23    $^{+    5.11    }_{-    2.66    }$ &    281.96  &   64.74   &   0.055   $\pm$   0.011   &   0.076   $\pm$   0.026   &   0.026   $\pm$   0.019   &   0.087   $\pm$   0.019   &   0.050   $\pm$   0.018   &   0.006   $\pm$   0.007   \\
676 &   9.69    $^{+    1.47    }_{-    1.19    }$ &    58.01   &   45.22   &   -0.021  $\pm$   0.054   &   0.114   $\pm$   0.075   &   0.055   $\pm$   0.060   &   -0.012  $\pm$   0.036   &   -0.007  $\pm$   0.045   &   -0.055  $\pm$   0.028   \\
680 &   4.33    $^{+    9.59    }_{-    2.43    }$ &    142.77  &   -36.05  &   -0.095  $\pm$   0.053   &   0.736   $\pm$   0.168   &   0.568   $\pm$   0.116   &   None    &   None    &   None    \\
692 &   9.65    $^{+    25.63   }_{-    5.23    }$ &    268.34  &   -27.09  &   0.176   $\pm$   0.018   &   0.267   $\pm$   0.080   &   0.056   $\pm$   0.020   &   None    &   None    &   None    \\
704 &   3.69    $^{+    3.10    }_{-    0.82    }$ &    292.46  &   -63.52  &   -0.014  $\pm$   0.080   &   -0.010  $\pm$   0.056   &   0.042   $\pm$   0.072   &   0.002   $\pm$   0.149   &   0.272   $\pm$   0.059   &   0.083   $\pm$   0.103   \\
764 &   5.93    $^{+    2.85    }_{-    3.46    }$ &    136.55  &   -28.23  &   1.462   $\pm$   0.215   &   1.059   $\pm$   0.108   &   2.252   $\pm$   0.070   &   2.387   $\pm$   0.047   &   1.245   $\pm$   0.122   &   1.353   $\pm$   0.072   \\
773 &   2.25    $^{+    1.79    }_{-    0.53    }$ &    226.1   &   -15.53  &   0.148   $\pm$   0.050   &   0.518   $\pm$   0.094   &   0.168   $\pm$   0.032   &   -1.500  $\pm$   0.500   &   None    &   None    \\
795 &   6.95    $^{+    20.01   }_{-    4.20    }$ &    170.31  &   -33.4   &   -0.003  $\pm$   0.072   &   0.104   $\pm$   0.090   &   0.155   $\pm$   0.062   &   0.616   $\pm$   0.494   &   None    &   None    \\
825 &   3.21    $^{+    9.82    }_{-    1.91    }$ &    182.05  &   17.13   &   -0.160  $\pm$   0.392   &   -0.640  $\pm$   0.248   &   -0.613  $\pm$   0.122   &   None    &   None    &   None    \\
829 &   1.85    $^{+    0.02    }_{-    0.03    }$ &    50.16   &   -39.65  &   0.884   $\pm$   0.021   &   2.368   $\pm$   0.001   &   1.106   $\pm$   0.031   &   None    &   None    &   None    \\
841 &   1.30    $^{+    0.26    }_{-    0.20    }$ &    131.8   &   -20.62  &   0.022   $\pm$   0.004   &   0.031   $\pm$   0.003   &   0.016   $\pm$   0.004   &   -0.011  $\pm$   0.023   &   -0.068  $\pm$   0.027   &   0.047   $\pm$   0.009   \\
869 &   8.03    $^{+    5.50    }_{-    2.66    }$ &    235.8   &   14.73   &   0.064   $\pm$   0.040   &   0.007   $\pm$   0.021   &   0.009   $\pm$   0.010   &   0.112   $\pm$   0.043   &   -0.011  $\pm$   0.017   &   0.012   $\pm$   0.020   \\
907 &   4.98    $^{+    0.55    }_{-    0.47    }$ &    300.06  &   -4.16   &   0.211   $\pm$   0.073   &   0.675   $\pm$   0.033   &   0.446   $\pm$   0.021   &   1.455   $\pm$   0.601   &   1.028   $\pm$   0.319   &   0.445   $\pm$   0.070   \\
914 &   1.70    $^{+    0.64    }_{-    0.46    }$ &    123.91  &   70.34   &   0.176   $\pm$   0.063   &   0.260   $\pm$   0.034   &   0.166   $\pm$   0.028   &   0.500   $\pm$   0.064   &   0.500   $\pm$   0.064   &   0.300   $\pm$   0.064   \\
973 &   4.72    $^{+    0.60    }_{-    0.50    }$ &    284.54  &   21.34   &   0.089   $\pm$   0.009   &   0.385   $\pm$   0.002   &   0.288   $\pm$   0.012   &   0.953   $\pm$   0.018   &   0.825   $\pm$   0.012   &   0.515   $\pm$   0.004   \\
999 &   1.72    $^{+    0.21    }_{-    0.17    }$ &    212.45  &   35.03   &   0.035   $\pm$   0.006   &   0.067   $\pm$   0.008   &   0.035   $\pm$   0.011   &   0.134   $\pm$   0.006   &   0.108   $\pm$   0.008   &   0.077   $\pm$   0.007   \\
1025    &   1.18    $^{+    0.09    }_{-    0.08    }$ &    112.01  &   -26.52  &   0.030   $\pm$   0.015   &   0.075   $\pm$   0.005   &   0.028   $\pm$   0.012   &   0.120   $\pm$   0.016   &   0.083   $\pm$   0.007   &   0.018   $\pm$   0.012   \\
1036    &   3.14    $^{+    3.97    }_{-    1.51    }$ &    306.4   &   14.56   &   0.005   $\pm$   0.037   &   0.032   $\pm$   0.001   &   -0.012  $\pm$   0.015   &   None    &   None    &   None    \\
1039    &   5.51    $^{+    0.76    }_{-    0.60    }$ &    218.09  &   10.87   &   1.134   $\pm$   0.103   &   2.155   $\pm$   0.193   &   0.683   $\pm$   0.046   &   None    &   None    &   None    \\
1042    &   1.30    $^{+    0.33    }_{-    0.24    }$ &    63.97   &   -51.37  &   0.037   $\pm$   0.032   &   0.242   $\pm$   0.042   &   0.048   $\pm$   0.024   &   None    &   None    &   None    \\
1085    &   0.93    $^{+    0.01    }_{-    0.01    }$ &    167.03  &   -20.85  &   0.677   $\pm$   0.034   &   2.158   $\pm$   0.533   &   1.101   $\pm$   0.053   &   3.450   $\pm$   1.650   &   3.171   $\pm$   1.137   &   0.992   $\pm$   0.499   \\
1114    &   4.29    $^{+    1.00    }_{-    0.75    }$ &    22.81   &   30.34   &   0.005   $\pm$   0.002   &   0.029   $\pm$   0.003   &   0.015   $\pm$   0.002   &   1.700   $\pm$   0.250   &   1.700   $\pm$   0.220   &   -0.500  $\pm$   0.032   \\
1122    &   1.54    $^{+    0.07    }_{-    0.07    }$ &    269.14  &   49.73   &   0.049   $\pm$   0.018   &   0.068   $\pm$   0.003   &   0.032   $\pm$   0.006   &   0.080   $\pm$   0.020   &   0.061   $\pm$   0.013   &   0.012   $\pm$   0.003   \\
1141    &   6.25    $^{+    0.52    }_{-    0.46    }$ &    172.5   &   -22.84  &   0.070   $\pm$   0.029   &   0.264   $\pm$   0.036   &   0.128   $\pm$   0.001   &   0.474   $\pm$   0.033   &   0.305   $\pm$   0.027   &   0.102   $\pm$   0.040   \\
1145    &   2.56    $^{+    3.07    }_{-    1.96    }$ &    68.69   &   -21.6   &   -0.051  $\pm$   0.023   &   -0.007  $\pm$   0.014   &   -0.016  $\pm$   0.053   &   1.676   $\pm$   0.248   &   1.826   $\pm$   0.230   &   None    \\
1148    &   9.77    $^{+    14.63   }_{-    5.31    }$ &    103.97  &   -25.85  &   0.040   $\pm$   0.068   &   0.026   $\pm$   0.001   &   0.004   $\pm$   0.015   &   0.338   $\pm$   0.197   &   0.113   $\pm$   0.004   &   0.013   $\pm$   0.004   \\
1150    &   1.54    $^{+    0.14    }_{-    0.11    }$ &    307.79  &   29.3    &   0.096   $\pm$   0.033   &   0.134   $\pm$   0.053   &   0.037   $\pm$   0.017   &   -0.160  $\pm$   0.220   &   None    &   None    \\
1156    &   6.93    $^{+    38.83   }_{-    4.55    }$ &    46.11   &   -31.3   &   -0.072  $\pm$   0.157   &   0.102   $\pm$   0.105   &   0.378   $\pm$   0.012   &   0.635   $\pm$   0.245   &   0.043   $\pm$   0.326   &   0.361   $\pm$   0.424   \\
1157    &   1.82    $^{+    0.13    }_{-    0.12    }$ &    259.98  &   -45.08  &   0.020   $\pm$   0.003   &   0.032   $\pm$   0.004   &   0.019   $\pm$   0.004   &   0.029   $\pm$   0.004   &   0.012   $\pm$   0.006   &   -0.005  $\pm$   0.017   \\
1159    &   9.96    $^{+    5.45    }_{-    2.80    }$ &    294.87  &   -19.4   &   0.081   $\pm$   0.022   &   0.113   $\pm$   0.027   &   0.026   $\pm$   0.027   &   0.296   $\pm$   0.081   &   0.169   $\pm$   0.058   &   0.064   $\pm$   0.006   \\
1190    &   2.67    $^{+    0.64    }_{-    0.48    }$ &    6.96    &   22.67   &   0.014   $\pm$   0.002   &   0.052   $\pm$   0.007   &   -0.005  $\pm$   0.007   &   -0.267  $\pm$   0.058   &   None    &   None    \\
1197    &   3.70    $^{+    6.25    }_{-    2.42    }$ &    218.65  &   -4.83   &   0.042   $\pm$   0.021   &   0.092   $\pm$   0.080   &   -0.002  $\pm$   0.025   &   None    &   None    &   None    \\
1200    &   3.98    $^{+    3.01    }_{-    1.11    }$ &    215.82  &   -42.72  &   0.791   $\pm$   0.030   &   1.436   $\pm$   0.048   &   0.616   $\pm$   0.068   &   None    &   None    &   None    \\
1218    &   11.11   $^{+    2.64    }_{-    1.98    }$ &    334.61  &   26.17   &   -0.103  $\pm$   0.061   &   0.224   $\pm$   0.100   &   0.126   $\pm$   0.070   &   5.100   $\pm$   0.482   &   4.800   $\pm$   0.407   &   4.600   $\pm$   0.621   \\
1235    &   2.25    $^{+    0.44    }_{-    0.32    }$ &    350.44  &   -68.25  &   0.074   $\pm$   0.021   &   0.087   $\pm$   0.058   &   0.077   $\pm$   0.045   &   1.637   $\pm$   0.928   &   1.846   $\pm$   0.408   &   1.221   $\pm$   0.589   \\
1244    &   0.85    $^{+    2.47    }_{-    0.69    }$ &    280.19  &   43.69   &   0.027   $\pm$   0.037   &   0.061   $\pm$   0.049   &   0.125   $\pm$   0.092   &   None    &   None    &   None    \\
1288    &   9.29    $^{+    3.34    }_{-    2.13    }$ &    58.08   &   -20.8   &   0.025   $\pm$   0.007   &   0.045   $\pm$   0.019   &   0.028   $\pm$   0.006   &   0.030   $\pm$   0.025   &   0.023   $\pm$   0.020   &   0.000   $\pm$   0.019   \\
1303    &   11.00   $^{+    16.12   }_{-    7.21    }$ &    152.79  &   -81.32  &   0.028   $\pm$   0.032   &   0.012   $\pm$   0.010   &   0.006   $\pm$   0.005   &   0.024   $\pm$   0.033   &   0.017   $\pm$   0.028   &   0.029   $\pm$   0.005   \\
1384    &   8.14    $^{+    7.34    }_{-    4.13    }$ &    318.78  &   -40.43  &   -0.024  $\pm$   0.033   &   0.055   $\pm$   0.022   &   0.086   $\pm$   0.024   &   None    &   None    &   None    \\
1396    &   4.05    $^{+    3.53    }_{-    1.78    }$ &    39.67   &   7.13    &   -0.015  $\pm$   0.019   &   0.074   $\pm$   0.029   &   0.031   $\pm$   0.014   &   -2.669  $\pm$   1.930   &   None    &   None    \\
1406    &   1.91    $^{+    0.37    }_{-    0.39    }$ &    156.92  &   1.17    &   0.448   $\pm$   0.001   &   1.317   $\pm$   0.050   &   0.768   $\pm$   0.001   &   2.514   $\pm$   0.071   &   1.936   $\pm$   0.030   &   1.201   $\pm$   0.026   \\
1416    &   2.96    $^{+    3.15    }_{-    1.34    }$ &    140.42  &   52.96   &   -0.013  $\pm$   0.008   &   0.017   $\pm$   0.004   &   0.008   $\pm$   0.013   &   None    &   None    &   None    \\
1419    &   2.31    $^{+    1.27    }_{-    0.71    }$ &    39.47   &   27.47   &   -0.049  $\pm$   0.099   &   0.233   $\pm$   0.043   &   0.204   $\pm$   0.026   &   1.376   $\pm$   0.135   &   0.836   $\pm$   0.154   &   0.546   $\pm$   0.074   \\
1425    &   2.19    $^{+    0.21    }_{-    0.19    }$ &    184.14  &   48.48   &   0.006   $\pm$   0.010   &   0.016   $\pm$   0.008   &   0.014   $\pm$   0.001   &   0.039   $\pm$   0.002   &   0.017   $\pm$   0.003   &   0.005   $\pm$   0.006   \\
1432    &   2.91    $^{+    3.88    }_{-    1.25    }$ &    169.65  &   -66.78  &   0.552   $\pm$   0.048   &   0.046   $\pm$   0.131   &   0.819   $\pm$   0.153   &   -0.012  $\pm$   0.183   &   None    &   None    \\
1440    &   2.52    $^{+    0.13    }_{-    0.12    }$ &    271.25  &   17.46   &   0.018   $\pm$   0.005   &   0.025   $\pm$   0.007   &   0.017   $\pm$   0.004   &   0.022   $\pm$   0.005   &   0.021   $\pm$   0.005   &   0.007   $\pm$   0.004   \\
1443    &   3.47    $^{+    1.95    }_{-    1.06    }$ &    68.36   &   66.84   &   0.006   $\pm$   0.008   &   0.040   $\pm$   0.013   &   0.023   $\pm$   0.004   &   0.026   $\pm$   0.036   &   0.000   $\pm$   0.020   &   -0.010  $\pm$   0.015   \\
1467    &   2.33    $^{+    2.25    }_{-    0.81    }$ &    355.57  &   -45.15  &   0.462   $\pm$   0.028   &   0.969   $\pm$   0.182   &   0.571   $\pm$   0.014   &   2.260   $\pm$   0.031   &   1.930   $\pm$   0.018   &   1.424   $\pm$   0.030   \\
1472    &   9.64    $^{+    10.99   }_{-    4.04    }$ &    105.85  &   -5.91   &   0.076   $\pm$   0.039   &   0.564   $\pm$   0.039   &   0.421   $\pm$   0.033   &   0.636   $\pm$   0.061   &   None    &   None    \\
1533    &   3.28    $^{+    1.65    }_{-    0.98    }$ &    264.3   &   30.55   &   0.027   $\pm$   0.003   &   0.058   $\pm$   0.017   &   0.030   $\pm$   0.002   &   0.127   $\pm$   0.078   &   0.049   $\pm$   0.016   &   0.030   $\pm$   0.034   \\
1540    &   7.54    $^{+    6.53    }_{-    3.51    }$ &    357 &   34.13   &   -0.053  $\pm$   0.016   &   0.079   $\pm$   0.061   &   None    &   None    &   None    &   None    \\
1541    &   0.18    $^{+    0.26    }_{-    0.07    }$ &    289.91  &   -57.69  &   0.020   $\pm$   0.003   &   0.026   $\pm$   0.001   &   0.024   $\pm$   0.002   &   0.028   $\pm$   0.003   &   0.012   $\pm$   0.017   &   0.021   $\pm$   0.001   \\
1574    &   6.92    $^{+    9.62    }_{-    1.54    }$ &    37.61   &   -8.22   &   0.053   $\pm$   0.019   &   0.128   $\pm$   0.095   &   0.051   $\pm$   0.042   &   None    &   None    &   None    \\
1578    &   3.75    $^{+    0.54    }_{-    0.43    }$ &    154.82  &   45.42   &   0.214   $\pm$   0.028   &   0.344   $\pm$   0.102   &   0.297   $\pm$   0.035   &   3.263   $\pm$   0.203   &   2.531   $\pm$   0.962   &   0.677   $\pm$   0.904   \\
1579    &   2.11    $^{+    3.90    }_{-    0.89    }$ &    131.99  &   -84.96  &   -0.029  $\pm$   0.002   &   0.006   $\pm$   0.008   &   0.002   $\pm$   0.004   &   0.051   $\pm$   0.008   &   0.023   $\pm$   0.011   &   -0.001  $\pm$   0.006   \\
1614    &   7.56    $^{+    12.58   }_{-    4.26    }$ &    190.03  &   -51.94  &   0.297   $\pm$   0.187   &   0.256   $\pm$   0.137   &   0.040   $\pm$   0.028   &   None    &   None    &   None    \\
1625    &   2.20    $^{+    0.06    }_{-    0.06    }$ &    299.63  &   -42.05  &   0.020   $\pm$   0.021   &   0.137   $\pm$   0.016   &   0.077   $\pm$   0.020   &   0.317   $\pm$   0.009   &   0.251   $\pm$   0.009   &   0.092   $\pm$   0.030   \\
1626    &   7.45    $^{+    13.67   }_{-    3.54    }$ &    14.65   &   -67.13  &   -0.007  $\pm$   0.010   &   0.004   $\pm$   0.006   &   0.000   $\pm$   0.064   &   0.064   $\pm$   0.035   &   0.064   $\pm$   0.032   &   0.064   $\pm$   0.035   \\
1628    &   5.33    $^{+    13.01   }_{-    3.49    }$ &    104.49  &   39.31   &   -0.003  $\pm$   0.052   &   0.012   $\pm$   0.034   &   0.022   $\pm$   0.035   &   None    &   None    &   None    \\
1651    &   0.54    $^{+    0.21    }_{-    0.26    }$ &    100.69  &   -64.52  &   0.032   $\pm$   0.023   &   0.231   $\pm$   0.034   &   0.102   $\pm$   0.009   &   0.249   $\pm$   0.139   &   0.239   $\pm$   0.028   &   0.099   $\pm$   0.017   \\
1652    &   2.95    $^{+    0.28    }_{-    0.24    }$ &    37.66   &   77.51   &   0.056   $\pm$   0.019   &   0.123   $\pm$   0.049   &   0.092   $\pm$   0.023   &   3.890   $\pm$   1.847   &   1.865   $\pm$   1.670   &   0.955   $\pm$   1.080   \\
1660    &   2.00    $^{+    1.91    }_{-    0.64    }$ &    4.85    &   -0.36   &   -0.009  $\pm$   0.016   &   -0.090  $\pm$   0.020   &   0.019   $\pm$   0.006   &   None    &   None    &   None    \\
1663    &   2.78    $^{+    0.12    }_{-    0.11    }$ &    162.1   &   47.17   &   0.016   $\pm$   0.016   &   0.042   $\pm$   0.027   &   0.039   $\pm$   0.019   &   0.078   $\pm$   0.037   &   0.072   $\pm$   0.038   &   0.025   $\pm$   0.005   \\
1683    &   11.69   $^{+    3.26    }_{-    2.26    }$ &    314.64  &   33.44   &   0.001   $\pm$   0.001   &   -0.002  $\pm$   0.024   &   0.004   $\pm$   0.010   &   0.055   $\pm$   0.024   &   0.017   $\pm$   0.008   &   0.003   $\pm$   0.010   \\
1709    &   2.00    $^{+    0.10    }_{-    0.10    }$ &    296.39  &   -55.98  &   0.026   $\pm$   0.011   &   0.061   $\pm$   0.011   &   0.011   $\pm$   0.010   &   0.128   $\pm$   0.001   &   0.106   $\pm$   0.031   &   0.056   $\pm$   0.012   \\
1712    &   10.31   $^{+    7.46    }_{-    3.57    }$ &    144.74  &   -10.3   &   0.037   $\pm$   0.013   &   0.057   $\pm$   0.032   &   0.029   $\pm$   0.002   &   0.290   $\pm$   0.118   &   0.064   $\pm$   0.002   &   0.036   $\pm$   0.025   \\
1717    &   4.48    $^{+    1.39    }_{-    0.91    }$ &    37.55   &   33.49   &   0.108   $\pm$   0.015   &   0.506   $\pm$   0.019   &   0.373   $\pm$   0.015   &   1.011   $\pm$   0.068   &   0.936   $\pm$   0.053   &   0.596   $\pm$   0.274   \\
1734    &   3.81    $^{+    3.66    }_{-    1.63    }$ &    101.35  &   -48.26  &   0.018   $\pm$   0.033   &   0.064   $\pm$   0.036   &   0.018   $\pm$   0.005   &   None    &   None    &   None    \\
1807    &   4.11    $^{+    1.28    }_{-    1.27    }$ &    206.22  &   -28.34  &   0.305   $\pm$   0.143   &   0.683   $\pm$   0.078   &   0.320   $\pm$   0.057   &   None    &   None    &   None    \\
1815    &   3.21    $^{+    1.08    }_{-    0.68    }$ &    258.68  &   -44.63  &   0.016   $\pm$   0.010   &   0.027   $\pm$   0.014   &   0.015   $\pm$   0.010   &   0.058   $\pm$   0.011   &   0.027   $\pm$   0.015   &   0.007   $\pm$   0.009   \\
1883    &   3.25    $^{+    0.40    }_{-    0.34    }$ &    258.53  &   -73.99  &   0.285   $\pm$   0.026   &   0.610   $\pm$   0.031   &   0.307   $\pm$   0.017   &   1.000   $\pm$   0.324   &   0.736   $\pm$   0.032   &   0.404   $\pm$   0.180   \\
1885    &   8.17    $^{+    30.64   }_{-    6.03    }$ &    261.65  &   16.06   &   3.256   $\pm$   0.243   &   4.733   $\pm$   0.326   &   2.818   $\pm$   0.233   &   None    &   None    &   None    \\
1886    &   2.10    $^{+    0.05    }_{-    0.05    }$ &    279.15  &   -20.7   &   0.128   $\pm$   0.001   &   0.437   $\pm$   0.025   &   0.258   $\pm$   0.004   &   0.827   $\pm$   0.011   &   0.701   $\pm$   0.008   &   0.369   $\pm$   0.027   \\
1922    &   10.21   $^{+    13.88   }_{-    4.63    }$ &    256.11  &   -13.72  &   0.050   $\pm$   0.016   &   0.081   $\pm$   0.024   &   0.016   $\pm$   0.004   &   0.000   $\pm$   0.032   &   -0.071  $\pm$   0.032   &   -0.029  $\pm$   0.032   \\
1924    &   2.29    $^{+    1.71    }_{-    1.52    }$ &    351.58  &   53.61   &   0.069   $\pm$   0.075   &   0.355   $\pm$   0.066   &   0.171   $\pm$   0.041   &   None    &   None    &   None    \\
1956    &   4.47    $^{+    2.02    }_{-    1.19    }$ &    160.26  &   67.38   &   0.091   $\pm$   0.021   &   0.286   $\pm$   0.042   &   0.151   $\pm$   0.038   &   0.762   $\pm$   0.102   &   0.434   $\pm$   0.095   &   0.361   $\pm$   0.104   \\
1967    &   5.28    $^{+    1.20    }_{-    0.85    }$ &    324.43  &   32.28   &   -0.116  $\pm$   0.125   &   0.121   $\pm$   0.080   &   0.218   $\pm$   0.033   &   None    &   None    &   None    \\
1974    &   0.67    $^{+    0.05    }_{-    0.04    }$ &    150.32  &   -14.71  &   0.299   $\pm$   0.032   &   0.832   $\pm$   0.508   &   0.320   $\pm$   0.001   &   0.520   $\pm$   0.193   &   0.602   $\pm$   0.142   &   0.332   $\pm$   0.094   \\
1989    &   1.98    $^{+    1.10    }_{-    0.38    }$ &    123.04  &   41.69   &   0.349   $\pm$   0.129   &   0.727   $\pm$   0.120   &   0.332   $\pm$   0.110   &   0.886   $\pm$   0.192   &   0.535   $\pm$   0.182   &   0.206   $\pm$   0.053   \\
1993    &   1.62    $^{+    0.14    }_{-    0.50    }$ &    241.05  &   36.24   &   0.163   $\pm$   0.102   &   0.574   $\pm$   0.062   &   0.314   $\pm$   0.013   &   None    &   None    &   None    \\
1997    &   0.28    $^{+    0.14    }_{-    0.11    }$ &    253.78  &   -12.42  &   0.003   $\pm$   0.001   &   0.000   $\pm$   0.032   &   0.000   $\pm$   0.032   &   0.000   $\pm$   0.032   &   0.000   $\pm$   0.032   &   0.000   $\pm$   0.032   \\
2018    &   1.79    $^{+    0.22    }_{-    0.15    }$ &    34.14   &   -1.57   &   0.384   $\pm$   0.034   &   1.423   $\pm$   0.167   &   0.921   $\pm$   0.307   &   None    &   None    &   None    \\
2037    &   0.57    $^{+    0.24    }_{-    0.14    }$ &    324.62  &   47.36   &   0.000   $\pm$   0.032   &   0.000   $\pm$   0.032   &   0.000   $\pm$   0.032   &   0.000   $\pm$   0.032   &   0.000   $\pm$   0.032   &   0.000   $\pm$   0.032   \\
2047    &   1.63    $^{+    0.87    }_{-    0.76    }$ &    59.89   &   33.81   &   0.011   $\pm$   0.009   &   0.000   $\pm$   0.032   &   0.010   $\pm$   0.013   &   0.088   $\pm$   0.007   &   None    &   None    \\
2053    &   7.93    $^{+    3.74    }_{-    2.72    }$ &    77.98   &   30.21   &   0.019   $\pm$   0.027   &   0.004   $\pm$   0.007   &   0.009   $\pm$   0.012   &   1.153   $\pm$   0.199   &   0.406   $\pm$   0.498   &   -0.033  $\pm$   0.008   \\
2061    &   4.53    $^{+    5.75    }_{-    2.21    }$ &    350.45  &   50.32   &   -0.010  $\pm$   0.015   &   -0.008  $\pm$   0.070   &   -0.012  $\pm$   0.014   &   0.069   $\pm$   0.295   &   -0.019  $\pm$   0.138   &   -0.025  $\pm$   0.078   \\
2067    &   1.77    $^{+    0.03    }_{-    0.03    }$ &    334.24  &   -53.25  &   0.310   $\pm$   0.087   &   0.687   $\pm$   0.045   &   0.403   $\pm$   0.111   &   0.991   $\pm$   0.332   &   0.745   $\pm$   0.066   &   0.328   $\pm$   0.053   \\
2074    &   5.30    $^{+    21.63   }_{-    3.00    }$ &    233.62  &   21.03   &   0.098   $\pm$   0.108   &   0.174   $\pm$   0.103   &   0.042   $\pm$   0.023   &   1.243   $\pm$   0.394   &   1.843   $\pm$   0.688   &   1.198   $\pm$   0.962   \\
2080    &   11.55   $^{+    6.69    }_{-    3.49    }$ &    176.48  &   45.72   &   0.008   $\pm$   0.015   &   0.027   $\pm$   0.018   &   0.022   $\pm$   0.015   &   0.020   $\pm$   0.016   &   0.040   $\pm$   0.020   &   -0.016  $\pm$   0.016   \\
2083    &   1.06    $^{+    0.02    }_{-    0.02    }$ &    306.33  &   -42.93  &   0.109   $\pm$   0.031   &   0.298   $\pm$   0.043   &   0.186   $\pm$   0.018   &   0.811   $\pm$   0.896   &   0.371   $\pm$   0.038   &   0.183   $\pm$   0.020   \\
2090    &   2.46    $^{+    0.19    }_{-    0.17    }$ &    332.97  &   -52.02  &   0.021   $\pm$   0.005   &   0.041   $\pm$   0.001   &   0.029   $\pm$   0.002   &   0.072   $\pm$   0.005   &   0.057   $\pm$   0.013   &   0.028   $\pm$   0.004   \\
2102    &   4.84    $^{+    4.40    }_{-    1.68    }$ &    355.62  &   -55.31  &   0.384   $\pm$   0.050   &   0.768   $\pm$   0.100   &   0.292   $\pm$   0.078   &   0.733   $\pm$   0.809   &   0.704   $\pm$   0.098   &   0.262   $\pm$   0.173   \\
2106    &   8.01    $^{+    8.35    }_{-    2.69    }$ &    206.33  &   -25.65  &   0.673   $\pm$   0.100   &   2.381   $\pm$   0.080   &   1.589   $\pm$   0.124   &   None    &   None    &   None    \\
2111    &   7.90    $^{+    1.68    }_{-    3.32    }$ &    150.54  &   28.63   &   0.480   $\pm$   0.108   &   0.853   $\pm$   0.166   &   0.147   $\pm$   0.069   &   None    &   None    &   None    \\
2122    &   1.30    $^{+    0.94    }_{-    0.45    }$ &    124.79  &   -32.62  &   -0.008  $\pm$   0.028   &   0.058   $\pm$   0.075   &   0.056   $\pm$   0.038   &   -0.595  $\pm$   0.288   &   -0.040  $\pm$   0.178   &   -0.092  $\pm$   0.428   \\
2123    &   3.48    $^{+    1.59    }_{-    1.00    }$ &    94.62   &   -30.44  &   0.000   $\pm$   0.032   &   -0.095  $\pm$   0.056   &   0.018   $\pm$   0.025   &   -1.380  $\pm$   0.116   &   -1.161  $\pm$   0.499   &   -0.005  $\pm$   0.065   \\
2138    &   2.46    $^{+    0.45    }_{-    0.24    }$ &    261.31  &   14.74   &   0.059   $\pm$   0.047   &   0.434   $\pm$   0.070   &   0.313   $\pm$   0.059   &   0.515   $\pm$   0.156   &   0.373   $\pm$   0.083   &   0.080   $\pm$   0.169   \\
2148    &   2.27    $^{+    5.65    }_{-    1.72    }$ &    245.3   &   -19.96  &   0.000   $\pm$   0.064   &   0.076   $\pm$   0.048   &   0.106   $\pm$   0.026   &   0.000   $\pm$   0.032   &   0.173   $\pm$   0.151   &   0.000   $\pm$   0.064   \\
2151    &   0.30    $^{+    0.01    }_{-    0.01    }$ &    182.04  &   -8.24   &   0.000   $\pm$   0.032   &   0.025   $\pm$   0.032   &   0.025   $\pm$   0.032   &   0.025   $\pm$   0.032   &   0.020   $\pm$   0.032   &   0.000   $\pm$   0.032   \\
2156    &   2.40    $^{+    0.12    }_{-    0.11    }$ &    333.53  &   41.15   &   0.021   $\pm$   0.003   &   0.032   $\pm$   0.001   &   0.021   $\pm$   0.003   &   0.027   $\pm$   0.008   &   0.021   $\pm$   0.014   &   0.019   $\pm$   0.007   \\
2188    &   10.20   $^{+    11.82   }_{-    5.97    }$ &    13.93   &   49.41   &   -0.010  $\pm$   0.039   &   0.203   $\pm$   0.124   &   0.094   $\pm$   0.050   &   None    &   None    &   None    \\
2197    &   1.72    $^{+    3.96    }_{-    1.23    }$ &    117.78  &   0.98    &   2.766   $\pm$   0.097   &   4.507   $\pm$   1.828   &   1.316   $\pm$   0.045   &   None    &   None    &   None    \\
2211    &   2.78    $^{+    0.14    }_{-    0.72    }$ &    296.21  &   -40.44  &   0.064   $\pm$   0.001   &   0.057   $\pm$   0.045   &   -0.040  $\pm$   0.016   &   0.050   $\pm$   0.068   &   0.120   $\pm$   0.175   &   None    \\
2213    &   9.97    $^{+    5.45    }_{-    2.96    }$ &    90.33   &   5.43    &   0.013   $\pm$   0.024   &   0.020   $\pm$   0.013   &   0.028   $\pm$   0.005   &   0.123   $\pm$   0.016   &   0.143   $\pm$   0.014   &   0.075   $\pm$   0.034   \\
2228    &   2.18    $^{+    0.34    }_{-    0.27    }$ &    325.41  &   51.73   &   0.028   $\pm$   0.004   &   0.054   $\pm$   0.016   &   0.036   $\pm$   0.009   &   0.037   $\pm$   0.010   &   0.043   $\pm$   0.008   &   0.022   $\pm$   0.004   \\
2232    &   3.87    $^{+    1.99    }_{-    1.16    }$ &    284.35  &   -52.39  &   0.016   $\pm$   0.007   &   0.032   $\pm$   0.004   &   0.019   $\pm$   0.003   &   0.049   $\pm$   0.015   &   0.027   $\pm$   0.005   &   0.023   $\pm$   0.003   \\
2253    &   7.86    $^{+    4.69    }_{-    3.81    }$ &    2.74    &   7.99    &   -0.015  $\pm$   0.009   &   0.028   $\pm$   0.008   &   0.025   $\pm$   0.002   &   None    &   None    &   None    \\
2254    &   3.41    $^{+    1.64    }_{-    1.44    }$ &    106.18  &   -19.14  &   0.131   $\pm$   0.061   &   0.728   $\pm$   0.170   &   0.256   $\pm$   0.001   &   0.512   $\pm$   0.122   &   0.453   $\pm$   0.251   &   0.296   $\pm$   0.282   \\
2267    &   3.03    $^{+    8.03    }_{-    2.14    }$ &    138.83  &   21.34   &   0.089   $\pm$   0.056   &   0.334   $\pm$   0.019   &   0.342   $\pm$   0.060   &   0.978   $\pm$   0.071   &   0.855   $\pm$   0.073   &   0.423   $\pm$   0.083   \\
2276    &   0.88    $^{+    0.66    }_{-    0.45    }$ &    43  &   47.27   &   0.375   $\pm$   0.074   &   0.894   $\pm$   0.146   &   0.345   $\pm$   0.196   &   None    &   None    &   None    \\
2277    &   9.83    $^{+    3.37    }_{-    5.19    }$ &    50.13   &   -36.83  &   0.009   $\pm$   0.094   &   0.032   $\pm$   0.033   &   0.242   $\pm$   0.069   &   3.000   $\pm$   0.351   &   3.000   $\pm$   0.308   &   1.000   $\pm$   0.222   \\
2287    &   3.81    $^{+    3.86    }_{-    1.63    }$ &    200.06  &   13.02   &   0.058   $\pm$   0.059   &   0.080   $\pm$   0.062   &   0.033   $\pm$   0.017   &   0.094   $\pm$   0.082   &   -0.046  $\pm$   0.050   &   -0.027  $\pm$   0.033   \\
2309    &   8.70    $^{+    7.47    }_{-    4.19    }$ &    333.14  &   17.08   &   -0.061  $\pm$   0.030   &   0.056   $\pm$   0.016   &   0.017   $\pm$   0.008   &   0.302   $\pm$   0.026   &   0.055   $\pm$   0.018   &   0.053   $\pm$   0.023   \\
2315    &   10.48   $^{+    3.48    }_{-    2.30    }$ &    54.22   &   41.6    &   -0.084  $\pm$   0.105   &   0.260   $\pm$   0.176   &   0.372   $\pm$   0.374   &   None    &   None    &   None    \\
2316    &   2.05    $^{+    0.04    }_{-    0.03    }$ &    18  &   -35.19  &   -0.030  $\pm$   0.033   &   -0.092  $\pm$   0.111   &   0.100   $\pm$   0.088   &   0.015   $\pm$   0.203   &   0.060   $\pm$   0.074   &   -0.016  $\pm$   0.148   \\
2321    &   2.64    $^{+    0.21    }_{-    0.19    }$ &    106.33  &   20.97   &   0.020   $\pm$   0.008   &   0.030   $\pm$   0.011   &   0.015   $\pm$   0.007   &   0.048   $\pm$   0.032   &   0.046   $\pm$   0.018   &   0.021   $\pm$   0.011   \\
2328    &   5.60    $^{+    4.54    }_{-    1.96    }$ &    101.83  &   -16.66  &   -0.005  $\pm$   0.041   &   -0.026  $\pm$   0.018   &   0.057   $\pm$   0.028   &   -0.425  $\pm$   0.746   &   -0.218  $\pm$   0.355   &   0.268   $\pm$   0.048   \\
2329    &   2.64    $^{+    0.07    }_{-    0.07    }$ &    64.45   &   -5.97   &   0.598   $\pm$   0.476   &   0.019   $\pm$   0.012   &   0.054   $\pm$   0.028   &   0.014   $\pm$   0.032   &   0.175   $\pm$   0.020   &   0.002   $\pm$   0.029   \\
2340    &   3.88    $^{+    0.58    }_{-    0.52    }$ &    344.2   &   16.41   &   0.069   $\pm$   0.017   &   0.094   $\pm$   0.015   &   0.010   $\pm$   0.015   &   None    &   None    &   None    \\
2345    &   4.17    $^{+    3.12    }_{-    1.40    }$ &    29.34   &   -5.96   &   0.349   $\pm$   0.186   &   0.794   $\pm$   0.489   &   0.058   $\pm$   0.087   &   0.068   $\pm$   0.065   &   None    &   None    \\
2346    &   2.46    $^{+    1.32    }_{-    0.78    }$ &    349.17  &   -37.51  &   0.021   $\pm$   0.013   &   0.042   $\pm$   0.035   &   0.029   $\pm$   0.006   &   0.178   $\pm$   0.119   &   0.192   $\pm$   0.043   &   0.119   $\pm$   0.058   \\
2362    &   1.03    $^{+    0.11    }_{-    0.12    }$ &    340.04  &   13.25   &   0.069   $\pm$   0.044   &   0.138   $\pm$   0.019   &   0.050   $\pm$   0.019   &   None    &   None    &   None    \\
2367    &   3.83    $^{+    0.84    }_{-    1.02    }$ &    263.22  &   37.66   &   0.003   $\pm$   0.019   &   0.006   $\pm$   0.011   &   -0.003  $\pm$   0.008   &   None    &   None    &   None    \\
2380    &   4.02    $^{+    12.71   }_{-    2.84    }$ &    163.44  &   35.64   &   -0.067  $\pm$   0.052   &   0.025   $\pm$   0.010   &   -0.011  $\pm$   0.015   &   0.130   $\pm$   0.023   &   -0.001  $\pm$   0.012   &   None    \\
2387    &   3.76    $^{+    0.47    }_{-    0.39    }$ &    103.07  &   -69.76  &   0.760   $\pm$   0.072   &   1.975   $\pm$   0.058   &   1.176   $\pm$   0.059   &   4.103   $\pm$   0.038   &   3.337   $\pm$   0.058   &   None    \\
2393    &   0.75    $^{+    0.04    }_{-    0.04    }$ &    168.14  &   23.95   &   0.323   $\pm$   0.008   &   2.112   $\pm$   0.132   &   1.376   $\pm$   0.271   &   0.879   $\pm$   1.048   &   None    &   None    \\
2394    &   8.19    $^{+    11.83   }_{-    4.22    }$ &    33.3    &   -41.04  &   -0.012  $\pm$   0.031   &   -0.009  $\pm$   0.013   &   0.058   $\pm$   0.054   &   None    &   None    &   None    \\
2423    &   2.74    $^{+    3.83    }_{-    1.84    }$ &    298.72  &   6.33    &   -0.141  $\pm$   0.089   &   0.700   $\pm$   0.180   &   0.377   $\pm$   0.070   &   None    &   None    &   None    \\
2429    &   5.57    $^{+    25.58   }_{-    4.17    }$ &    283.08  &   -39.24  &   0.025   $\pm$   0.163   &   0.930   $\pm$   0.414   &   0.453   $\pm$   0.507   &   2.160   $\pm$   0.973   &   None    &   None    \\
2430    &   1.29    $^{+    1.34    }_{-    0.81    }$ &    78.27   &   -56.17  &   0.072   $\pm$   0.041   &   0.228   $\pm$   0.034   &   0.179   $\pm$   0.027   &   None    &   None    &   None    \\
2431    &   0.47    $^{+    0.09    }_{-    0.08    }$ &    278.55  &   -18.96  &   0.000   $\pm$   0.032   &   0.021   $\pm$   0.006   &   0.009   $\pm$   0.001   &   0.057   $\pm$   0.016   &   0.064   $\pm$   0.032   &   0.000   $\pm$   0.032   \\
2432    &   1.48    $^{+    1.93    }_{-    0.69    }$ &    210.09  &   -1.36   &   0.285   $\pm$   0.088   &   0.538   $\pm$   0.100   &   0.290   $\pm$   0.066   &   None    &   None    &   None    \\
2435    &   2.50    $^{+    1.18    }_{-    1.00    }$ &    80.79   &   26.94   &   0.077   $\pm$   0.027   &   0.154   $\pm$   0.115   &   0.089   $\pm$   0.055   &   -0.200  $\pm$   1.500   &   0.200   $\pm$   0.062   &   0.469   $\pm$   0.202   \\
2436    &   6.88    $^{+    5.68    }_{-    3.62    }$ &    194.41  &   -46.73  &   0.014   $\pm$   0.005   &   0.008   $\pm$   0.010   &   -0.010  $\pm$   0.013   &   -0.120  $\pm$   0.127   &   -0.032  $\pm$   0.032   &   0.014   $\pm$   0.013   \\
2438    &   1.26    $^{+    0.11    }_{-    0.11    }$ &    26.35   &   40.19   &   0.016   $\pm$   0.008   &   0.031   $\pm$   0.010   &   0.008   $\pm$   0.066   &   0.063   $\pm$   0.009   &   None    &   None    \\
2443    &   3.08    $^{+    1.33    }_{-    0.74    }$ &    251.05  &   -50.56  &   -0.111  $\pm$   0.041   &   -0.083  $\pm$   0.050   &   0.077   $\pm$   0.017   &   0.115   $\pm$   0.206   &   -0.209  $\pm$   0.141   &   0.148   $\pm$   0.076   \\
2446    &   10.12   $^{+    2.23    }_{-    1.65    }$ &    257.7   &   23.7    &   0.002   $\pm$   0.026   &   0.021   $\pm$   0.028   &   0.054   $\pm$   0.015   &   -0.068  $\pm$   0.049   &   0.123   $\pm$   0.041   &   0.060   $\pm$   0.011   \\
2451    &   5.49    $^{+    9.83    }_{-    2.72    }$ &    95.51   &   47.17   &   -0.073  $\pm$   0.020   &   -0.036  $\pm$   0.020   &   0.130   $\pm$   0.016   &   0.063   $\pm$   0.027   &   0.112   $\pm$   0.012   &   0.111   $\pm$   0.011   \\
2453    &   4.68    $^{+    2.82    }_{-    1.84    }$ &    298.58  &   -40.79  &   0.035   $\pm$   0.006   &   0.048   $\pm$   0.005   &   0.003   $\pm$   0.008   &   None    &   None    &   None    \\
2458    &   0.56    $^{+    1.36    }_{-    0.24    }$ &    289.6   &   58.31   &   0.081   $\pm$   0.021   &   0.128   $\pm$   0.012   &   0.074   $\pm$   0.008   &   0.000   $\pm$   0.032   &   0.115   $\pm$   0.052   &   -0.274  $\pm$   0.063   \\
2460    &   3.35    $^{+    5.77    }_{-    2.73    }$ &    75.92   &   0.23    &   0.036   $\pm$   0.042   &   -0.092  $\pm$   0.210   &   -0.001  $\pm$   0.034   &   3.971   $\pm$   0.364   &   None    &   None    \\
2476    &   1.43    $^{+    0.04    }_{-    0.05    }$ &    102.31  &   37.38   &   0.195   $\pm$   0.018   &   0.109   $\pm$   0.089   &   -0.007  $\pm$   0.021   &   None    &   None    &   None    \\
2477    &   11.06   $^{+    2.02    }_{-    2.59    }$ &    292.78  &   46.02   &   0.247   $\pm$   0.131   &   0.942   $\pm$   0.042   &   0.640   $\pm$   0.012   &   None    &   None    &   None    \\
2482    &   7.11    $^{+    2.21    }_{-    1.36    }$ &    334.55  &   -15.6   &   1.109   $\pm$   0.055   &   1.580   $\pm$   0.051   &   0.704   $\pm$   0.001   &   None    &   None    &   None    \\
2500    &   7.29    $^{+    6.71    }_{-    3.20    }$ &    213.09  &   -0.68   &   0.249   $\pm$   0.087   &   0.948   $\pm$   0.075   &   0.554   $\pm$   0.031   &   None    &   None    &   None    \\
2510    &   1.48    $^{+    2.67    }_{-    0.83    }$ &    103.12  &   16.15   &   0.134   $\pm$   0.024   &   0.625   $\pm$   0.093   &   0.885   $\pm$   0.135   &   0.911   $\pm$   0.301   &   None    &   None    \\
2511    &   1.29    $^{+    2.73    }_{-    0.95    }$ &    88.67   &   -10.42  &   0.056   $\pm$   0.051   &   0.119   $\pm$   0.022   &   0.044   $\pm$   0.027   &   3.000   $\pm$   0.351   &   1.000   $\pm$   0.222   &   None    \\
2519    &   10.24   $^{+    17.93   }_{-    5.15    }$ &    15.83   &   36.84   &   0.069   $\pm$   0.159   &   0.786   $\pm$   0.345   &   0.475   $\pm$   0.160   &   None    &   None    &   None    \\
2530    &   5.88    $^{+    9.60    }_{-    3.19    }$ &    34.26   &   34.29   &   0.151   $\pm$   0.032   &   -0.001  $\pm$   0.031   &   -0.060  $\pm$   0.034   &   0.448   $\pm$   0.113   &   0.332   $\pm$   0.273   &   0.187   $\pm$   0.047   \\
2533    &   4.36    $^{+    0.18    }_{-    0.17    }$ &    280.71  &   65.39   &   0.014   $\pm$   0.004   &   0.012   $\pm$   0.003   &   0.007   $\pm$   0.001   &   0.021   $\pm$   0.003   &   0.016   $\pm$   0.006   &   0.016   $\pm$   0.002   \\
2537    &   0.56    $^{+    0.04    }_{-    0.03    }$ &    271.2   &   55.89   &   0.011   $\pm$   0.005   &   0.018   $\pm$   0.001   &   0.009   $\pm$   0.001   &   0.070   $\pm$   0.010   &   0.103   $\pm$   0.104   &   0.049   $\pm$   0.056   \\
2570    &   3.47    $^{+    0.94    }_{-    0.61    }$ &    42.98   &   21.37   &   -0.005  $\pm$   0.019   &   0.012   $\pm$   0.016   &   0.022   $\pm$   0.018   &   0.917   $\pm$   0.223   &   0.226   $\pm$   0.312   &   0.001   $\pm$   0.014   \\
2586    &   6.63    $^{+    1.09    }_{-    0.86    }$ &    272.5   &   9.34    &   0.029   $\pm$   0.005   &   0.066   $\pm$   0.025   &   0.037   $\pm$   0.006   &   0.076   $\pm$   0.018   &   0.058   $\pm$   0.017   &   0.020   $\pm$   0.010   \\
2593    &   2.21    $^{+    0.26    }_{-    0.22    }$ &    242.92  &   -18.7   &   0.104   $\pm$   0.020   &   0.060   $\pm$   0.039   &   0.005   $\pm$   0.036   &   None    &   None    &   None    \\
2600    &   4.69    $^{+    0.65    }_{-    1.26    }$ &    4.19    &   74.17   &   1.002   $\pm$   0.068   &   1.203   $\pm$   0.151   &   0.495   $\pm$   0.076   &   None    &   None    &   None    \\
2603    &   1.48    $^{+    0.04    }_{-    0.04    }$ &    137.63  &   -8.49   &   0.742   $\pm$   0.091   &   2.808   $\pm$   0.023   &   1.208   $\pm$   0.069   &   7.473   $\pm$   0.605   &   7.117   $\pm$   0.514   &   3.779   $\pm$   0.544   \\
2611    &   2.90    $^{+    0.18    }_{-    0.17    }$ &    325.1   &   62.73   &   0.082   $\pm$   0.010   &   0.182   $\pm$   0.011   &   0.084   $\pm$   0.008   &   0.249   $\pm$   0.019   &   0.144   $\pm$   0.010   &   0.059   $\pm$   0.004   \\
2620    &   2.72    $^{+    0.39    }_{-    0.34    }$ &    59.64   &   -6.35   &   0.531   $\pm$   0.031   &   1.193   $\pm$   0.106   &   0.523   $\pm$   0.185   &   1.190   $\pm$   0.641   &   None    &   None    \\
2628    &   1.90    $^{+    0.19    }_{-    0.17    }$ &    311.51  &   55.95   &   0.011   $\pm$   0.005   &   0.015   $\pm$   0.011   &   0.015   $\pm$   0.001   &   0.032   $\pm$   0.045   &   -0.010  $\pm$   0.012   &   -0.010  $\pm$   0.020   \\
2634    &   0.78    $^{+    0.14    }_{-    0.25    }$ &    29.04   &   -39.97  &   0.188   $\pm$   0.054   &   0.569   $\pm$   0.043   &   0.303   $\pm$   0.065   &   None    &   None    &   None    \\
2640    &   0.72    $^{+    1.71    }_{-    0.51    }$ &    348.99  &   -44.14  &   -0.025  $\pm$   0.054   &   0.088   $\pm$   0.064   &   0.033   $\pm$   0.031   &   None    &   None    &   None    \\
2660    &   5.63    $^{+    3.51    }_{-    2.16    }$ &    157.28  &   70.08   &   1.162   $\pm$   0.127   &   2.564   $\pm$   0.112   &   0.773   $\pm$   0.257   &   None    &   None    &   None    \\
2662    &   4.62    $^{+    8.91    }_{-    2.15    }$ &    250.81  &   -23.07  &   0.316   $\pm$   0.063   &   0.752   $\pm$   0.081   &   0.409   $\pm$   0.125   &   None    &   None    &   None    \\
2665    &   1.19    $^{+    0.11    }_{-    0.11    }$ &    142.64  &   18.21   &   0.680   $\pm$   0.033   &   1.344   $\pm$   0.059   &   0.670   $\pm$   0.033   &   0.516   $\pm$   0.367   &   1.141   $\pm$   0.270   &   None    \\
2696    &   7.67    $^{+    5.06    }_{-    2.61    }$ &    244.98  &   41.53   &   0.897   $\pm$   0.193   &   1.879   $\pm$   0.362   &   0.888   $\pm$   0.158   &   None    &   None    &   None    \\
2697    &   4.98    $^{+    6.74    }_{-    2.67    }$ &    20.49   &   -74.72  &   -0.107  $\pm$   0.048   &   0.255   $\pm$   0.074   &   0.267   $\pm$   0.018   &   -0.564  $\pm$   0.097   &   -0.415  $\pm$   0.122   &   None    \\
2700    &   2.62    $^{+    2.85    }_{-    1.03    }$ &    91.02   &   -43.17  &   0.060   $\pm$   0.041   &   0.176   $\pm$   0.086   &   0.108   $\pm$   0.058   &   0.304   $\pm$   0.047   &   0.262   $\pm$   0.050   &   0.200   $\pm$   0.032   \\
2703    &   6.94    $^{+    12.16   }_{-    4.00    }$ &    192.52  &   28.65   &   0.000   $\pm$   0.012   &   0.018   $\pm$   0.004   &   0.026   $\pm$   0.003   &   0.000   $\pm$   0.001   &   0.053   $\pm$   0.036   &   0.000   $\pm$   0.022   \\
2709    &   10.20   $^{+    4.49    }_{-    2.58    }$ &    4.85    &   9.87    &   0.209   $\pm$   0.049   &   0.509   $\pm$   0.107   &   0.337   $\pm$   0.065   &   0.849   $\pm$   0.186   &   0.755   $\pm$   0.089   &   0.557   $\pm$   0.298   \\
2711    &   5.06    $^{+    14.89   }_{-    2.42    }$ &    205.95  &   21.63   &   1.061   $\pm$   0.142   &   1.735   $\pm$   0.474   &   0.601   $\pm$   0.086   &   None    &   None    &   None    \\
2728    &   7.75    $^{+    24.43   }_{-    4.74    }$ &    111.39  &   40.01   &   -0.010  $\pm$   0.009   &   0.016   $\pm$   0.016   &   0.001   $\pm$   0.005   &   0.064   $\pm$   0.001   &   0.025   $\pm$   0.031   &   0.004   $\pm$   0.005   \\
2736    &   3.53    $^{+    2.43    }_{-    1.27    }$ &    267.9   &   7.14    &   0.027   $\pm$   0.027   &   0.049   $\pm$   0.022   &   0.043   $\pm$   0.023   &   0.007   $\pm$   0.027   &   0.000   $\pm$   0.064   &   0.000   $\pm$   0.035   \\
2749    &   1.35    $^{+    1.89    }_{-    0.31    }$ &    337.6   &   -10.8   &   0.137   $\pm$   0.103   &   0.073   $\pm$   0.135   &   0.173   $\pm$   0.028   &   None    &   None    &   None    \\
2760    &   2.85    $^{+    0.39    }_{-    0.85    }$ &    216 &   54.01   &   0.366   $\pm$   0.045   &   0.403   $\pm$   0.109   &   0.831   $\pm$   0.232   &   0.404   $\pm$   0.100   &   None    &   None    \\
2774    &   1.93    $^{+    1.53    }_{-    0.94    }$ &    101.5   &   -35.5   &   0.000   $\pm$   0.064   &   0.160   $\pm$   0.049   &   0.280   $\pm$   0.355   &   0.000   $\pm$   0.064   &   0.142   $\pm$   0.051   &   -0.570  $\pm$   0.064   \\
2790    &   6.77    $^{+    2.11    }_{-    1.47    }$ &    224.02  &   -15.22  &   0.003   $\pm$   0.009   &   -0.011  $\pm$   0.029   &   0.011   $\pm$   0.019   &   -0.020  $\pm$   0.044   &   0.032   $\pm$   0.030   &   -0.018  $\pm$   0.025   \\
2797    &   3.20    $^{+    0.27    }_{-    0.24    }$ &    184.16  &   -40.95  &   0.041   $\pm$   0.010   &   0.078   $\pm$   0.033   &   0.058   $\pm$   0.009   &   0.055   $\pm$   0.036   &   0.023   $\pm$   0.030   &   0.013   $\pm$   0.024   \\
2798    &   2.08    $^{+    0.04    }_{-    0.04    }$ &    144.2   &   -59.96  &   0.063   $\pm$   0.069   &   0.436   $\pm$   0.292   &   0.345   $\pm$   0.218   &   0.486   $\pm$   0.288   &   0.216   $\pm$   0.355   &   0.056   $\pm$   0.023   \\
2799    &   2.81    $^{+    0.73    }_{-    0.54    }$ &    260.41  &   -46.47  &   0.009   $\pm$   0.009   &   0.029   $\pm$   0.008   &   0.018   $\pm$   0.003   &   0.036   $\pm$   0.023   &   0.034   $\pm$   0.029   &   0.046   $\pm$   0.029   \\
2812    &   1.93    $^{+    0.11    }_{-    0.10    }$ &    152.29  &   82.13   &   0.026   $\pm$   0.004   &   0.050   $\pm$   0.008   &   0.021   $\pm$   0.011   &   0.040   $\pm$   0.012   &   0.017   $\pm$   0.021   &   0.000   $\pm$   0.012   \\
2815    &   6.27    $^{+    1.43    }_{-    1.18    }$ &    25.62   &   -1.43   &   0.069   $\pm$   0.100   &   0.244   $\pm$   0.175   &   0.327   $\pm$   0.089   &   None    &   None    &   None    \\
2831    &   1.31    $^{+    0.04    }_{-    0.04    }$ &    29.07   &   4.55    &   0.011   $\pm$   0.007   &   0.035   $\pm$   0.003   &   0.030   $\pm$   0.002   &   0.048   $\pm$   0.010   &   0.042   $\pm$   0.010   &   0.018   $\pm$   0.005   \\
2852    &   7.57    $^{+    2.33    }_{-    1.54    }$ &    127.98  &   -12.36  &   -0.010  $\pm$   0.005   &   0.043   $\pm$   0.021   &   0.071   $\pm$   0.005   &   0.086   $\pm$   0.066   &   0.062   $\pm$   0.053   &   0.102   $\pm$   0.010   \\
2855    &   2.16    $^{+    0.09    }_{-    0.08    }$ &    103.51  &   64.35   &   0.017   $\pm$   0.019   &   0.022   $\pm$   0.013   &   0.028   $\pm$   0.018   &   0.023   $\pm$   0.032   &   0.050   $\pm$   0.023   &   0.034   $\pm$   0.021   \\
2877    &   0.41    $^{+    0.02    }_{-    0.02    }$ &    221.5   &   -56.17  &   0.024   $\pm$   0.030   &   0.041   $\pm$   0.038   &   0.078   $\pm$   0.028   &   -0.188  $\pm$   0.011   &   -0.133  $\pm$   0.130   &   -0.256  $\pm$   0.070   \\
2880    &   3.39    $^{+    1.77    }_{-    1.03    }$ &    109.45  &   -14.46  &   0.003   $\pm$   0.032   &   0.123   $\pm$   0.045   &   0.134   $\pm$   0.020   &   0.640   $\pm$   0.140   &   0.384   $\pm$   0.091   &   0.224   $\pm$   0.086   \\
2889    &   4.20    $^{+    3.12    }_{-    1.40    }$ &    68.74   &   -12.6   &   0.011   $\pm$   0.008   &   0.012   $\pm$   0.009   &   0.019   $\pm$   0.008   &   0.018   $\pm$   0.006   &   0.014   $\pm$   0.016   &   0.000   $\pm$   0.007   \\
2891    &   8.81    $^{+    1.03    }_{-    0.86    }$ &    213.89  &   8.37    &   -0.002  $\pm$   0.003   &   0.006   $\pm$   0.004   &   -0.025  $\pm$   0.002   &   0.035   $\pm$   0.006   &   -0.003  $\pm$   0.023   &   0.003   $\pm$   0.010   \\
2894    &   1.59    $^{+    0.12    }_{-    0.10    }$ &    97.18   &   -32.35  &   0.028   $\pm$   0.022   &   0.086   $\pm$   0.025   &   0.032   $\pm$   0.007   &   0.141   $\pm$   0.054   &   0.064   $\pm$   0.033   &   0.032   $\pm$   0.030   \\
2897    &   0.77    $^{+    0.02    }_{-    0.03    }$ &    204.91  &   -10.33  &   0.075   $\pm$   0.030   &   0.189   $\pm$   0.099   &   0.091   $\pm$   0.027   &   None    &   None    &   None    \\
2913    &   2.09    $^{+    0.61    }_{-    0.45    }$ &    225.44  &   -39.1   &   0.010   $\pm$   0.010   &   0.012   $\pm$   0.008   &   0.021   $\pm$   0.008   &   0.045   $\pm$   0.025   &   0.056   $\pm$   0.019   &   0.000   $\pm$   0.016   \\
2919    &   4.22    $^{+    0.95    }_{-    0.69    }$ &    254.89  &   30.8    &   0.038   $\pm$   0.029   &   0.180   $\pm$   0.024   &   0.143   $\pm$   0.036   &   0.368   $\pm$   0.039   &   0.348   $\pm$   0.039   &   0.192   $\pm$   0.001   \\
2924    &   10.43   $^{+    5.33    }_{-    3.25    }$ &    206.26  &   -23.23  &   2.359   $\pm$   0.113   &   None    &   None    &   None    &   None    &   None    \\
2925    &   3.74    $^{+    16.43   }_{-    2.40    }$ &    216.98  &   63.78   &   0.045   $\pm$   0.017   &   0.068   $\pm$   0.016   &   0.023   $\pm$   0.011   &   None    &   None    &   None    \\
2929    &   3.95    $^{+    0.37    }_{-    0.31    }$ &    181.26  &   -26.15  &   0.000   $\pm$   0.015   &   0.007   $\pm$   0.009   &   0.009   $\pm$   0.009   &   0.010   $\pm$   0.008   &   0.014   $\pm$   0.006   &   0.005   $\pm$   0.004   \\
2945    &   1.39    $^{+    0.92    }_{-    0.36    }$ &    29.8    &   -45.21  &   0.187   $\pm$   0.031   &   0.058   $\pm$   0.034   &   -0.040  $\pm$   0.025   &   None    &   None    &   None    \\
2950    &   8.18    $^{+    14.36   }_{-    4.92    }$ &    22.81   &   0.9 &   0.106   $\pm$   0.026   &   0.091   $\pm$   0.031   &   -0.018  $\pm$   0.022   &   None    &   None    &   None    \\
2951    &   6.52    $^{+    25.25   }_{-    4.74    }$ &    56.29   &   24.11   &   0.000   $\pm$   0.039   &   0.074   $\pm$   0.011   &   0.033   $\pm$   0.004   &   -0.230  $\pm$   0.972   &   0.093   $\pm$   0.053   &   None    \\
2958    &   2.87    $^{+    0.84    }_{-    0.57    }$ &    161 &   10.06   &   0.159   $\pm$   0.098   &   0.439   $\pm$   0.094   &   0.271   $\pm$   0.089   &   1.074   $\pm$   0.419   &   0.659   $\pm$   0.168   &   0.224   $\pm$   0.051   \\
2988    &   7.94    $^{+    9.11    }_{-    3.19    }$ &    135.46  &   -3.93   &   0.005   $\pm$   0.003   &   0.022   $\pm$   0.004   &   0.000   $\pm$   0.032   &   0.064   $\pm$   0.035   &   0.064   $\pm$   0.032   &   0.000   $\pm$   0.032   \\
2998    &   3.03    $^{+    0.54    }_{-    0.64    }$ &    163.64  &   -25.33  &   0.031   $\pm$   0.028   &   0.009   $\pm$   0.037   &   -0.044  $\pm$   0.035   &   None    &   None    &   None    \\
3001    &   7.40    $^{+    3.36    }_{-    2.00    }$ &    100.93  &   -47.55  &   0.009   $\pm$   0.013   &   0.032   $\pm$   0.012   &   0.036   $\pm$   0.017   &   0.084   $\pm$   0.087   &   0.046   $\pm$   0.032   &   0.021   $\pm$   0.025   \\
3003    &   7.40    $^{+    1.31    }_{-    1.00    }$ &    214.84  &   58.93   &   0.530   $\pm$   0.031   &   1.269   $\pm$   0.026   &   0.685   $\pm$   0.028   &   2.679   $\pm$   0.024   &   1.874   $\pm$   0.625   &   1.280   $\pm$   0.001   \\
3011    &   1.77    $^{+    0.88    }_{-    0.58    }$ &    18.23   &   58.42   &   0.096   $\pm$   0.074   &   0.114   $\pm$   0.023   &   -0.021  $\pm$   0.022   &   0.148   $\pm$   0.095   &   0.000   $\pm$   0.001   &   None    \\
3012    &   2.24    $^{+    4.55    }_{-    1.17    }$ &    61.53   &   -8.89   &   0.063   $\pm$   0.003   &   0.075   $\pm$   0.033   &   0.032   $\pm$   0.033   &   None    &   None    &   None    \\
3015    &   11.37   $^{+    19.51   }_{-    5.18    }$ &    126.35  &   -13.42  &   0.070   $\pm$   0.016   &   0.080   $\pm$   0.017   &   0.015   $\pm$   0.009   &   None    &   None    &   None    \\
3032    &   3.31    $^{+    1.40    }_{-    0.65    }$ &    216.77  &   -9.27   &   0.014   $\pm$   0.011   &   0.055   $\pm$   0.018   &   0.017   $\pm$   0.002   &   None    &   None    &   None    \\
3035    &   1.04    $^{+    0.82    }_{-    0.37    }$ &    299.05  &   -29.89  &   0.026   $\pm$   0.004   &   0.018   $\pm$   0.011   &   0.016   $\pm$   0.009   &   0.055   $\pm$   0.016   &   0.039   $\pm$   0.017   &   0.003   $\pm$   0.017   \\
3039    &   1.83    $^{+    0.16    }_{-    0.14    }$ &    299.58  &   -31.24  &   0.044   $\pm$   0.010   &   0.058   $\pm$   0.009   &   0.012   $\pm$   0.004   &   0.427   $\pm$   0.628   &   0.600   $\pm$   0.119   &   0.500   $\pm$   0.139   \\
3042    &   2.99    $^{+    0.33    }_{-    0.28    }$ &    108.37  &   75.78   &   0.059   $\pm$   0.017   &   0.099   $\pm$   0.021   &   0.045   $\pm$   0.019   &   0.160   $\pm$   0.040   &   0.061   $\pm$   0.023   &   0.014   $\pm$   0.027   \\
3055    &   1.75    $^{+    0.08    }_{-    0.11    }$ &    145.18  &   -6.43   &   0.776   $\pm$   0.072   &   2.341   $\pm$   0.073   &   0.557   $\pm$   0.058   &   None    &   None    &   None    \\
3056    &   2.34    $^{+    0.70    }_{-    0.45    }$ &    29.73   &   -23.53  &   0.152   $\pm$   0.041   &   0.122   $\pm$   0.035   &   -0.026  $\pm$   0.022   &   0.031   $\pm$   0.084   &   -0.024  $\pm$   0.056   &   0.064   $\pm$   0.015   \\
3057    &   1.28    $^{+    0.04    }_{-    0.04    }$ &    131.5   &   27.39   &   0.025   $\pm$   0.005   &   0.033   $\pm$   0.005   &   0.028   $\pm$   0.002   &   0.040   $\pm$   0.019   &   0.034   $\pm$   0.005   &   0.017   $\pm$   0.004   \\
3067    &   1.88    $^{+    0.11    }_{-    0.10    }$ &    301.58  &   24.66   &   0.007   $\pm$   0.020   &   0.000   $\pm$   0.022   &   0.012   $\pm$   0.013   &   0.065   $\pm$   0.024   &   0.071   $\pm$   0.021   &   0.064   $\pm$   0.001   \\
3068    &   9.63    $^{+    17.80   }_{-    6.34    }$ &    72.02   &   -34.16  &   0.163   $\pm$   0.079   &   -0.050  $\pm$   0.050   &   0.065   $\pm$   0.024   &   -0.010  $\pm$   0.049   &   -0.700  $\pm$   0.084   &   0.016   $\pm$   0.055   \\
3070    &   11.00   $^{+    12.34   }_{-    6.06    }$ &    260.13  &   -8.62   &   0.176   $\pm$   0.079   &   0.335   $\pm$   0.252   &   0.046   $\pm$   0.050   &   None    &   None    &   None    \\
3072    &   2.04    $^{+    1.47    }_{-    1.42    }$ &    110.58  &   -25.25  &   -0.009  $\pm$   0.130   &   -0.056  $\pm$   0.015   &   0.010   $\pm$   0.046   &   None    &   None    &   None    \\
3075    &   1.67    $^{+    3.10    }_{-    1.39    }$ &    333.58  &   -42.1   &   0.045   $\pm$   0.021   &   0.046   $\pm$   0.048   &   0.035   $\pm$   0.027   &   0.480   $\pm$   0.118   &   0.711   $\pm$   0.132   &   -0.143  $\pm$   0.064   \\
3076    &   3.36    $^{+    6.75    }_{-    2.08    }$ &    251.35  &   -32.09  &   0.098   $\pm$   0.056   &   0.279   $\pm$   0.052   &   0.212   $\pm$   0.062   &   2.000   $\pm$   0.276   &   0.800   $\pm$   0.141   &   0.300   $\pm$   0.098   \\
3084    &   6.57    $^{+    8.70    }_{-    3.32    }$ &    238.49  &   -64.84  &   0.000   $\pm$   0.007   &   0.024   $\pm$   0.028   &   0.019   $\pm$   0.005   &   0.103   $\pm$   0.031   &   0.057   $\pm$   0.025   &   0.038   $\pm$   0.022   \\
3093    &   6.45    $^{+    10.93   }_{-    3.80    }$ &    280.34  &   -40.91  &   -0.006  $\pm$   0.024   &   -0.001  $\pm$   0.018   &   0.070   $\pm$   0.018   &   1.100   $\pm$   0.193   &   0.200   $\pm$   0.062   &   0.352   $\pm$   0.238   \\
3096    &   10.99   $^{+    13.12   }_{-    6.10    }$ &    6.56    &   -49.89  &   0.280   $\pm$   0.097   &   0.520   $\pm$   0.070   &   0.101   $\pm$   0.033   &   0.224   $\pm$   0.196   &   -0.119  $\pm$   0.078   &   None    \\
3100    &   1.88    $^{+    0.13    }_{-    0.07    }$ &    291.22  &   4.45    &   0.896   $\pm$   0.030   &   1.961   $\pm$   0.314   &   0.569   $\pm$   0.038   &   None    &   None    &   None    \\
3101    &   1.69    $^{+    0.15    }_{-    0.14    }$ &    85.49   &   -39.87  &   -0.025  $\pm$   0.036   &   0.204   $\pm$   0.026   &   0.101   $\pm$   0.036   &   0.001   $\pm$   0.012   &   0.050   $\pm$   0.032   &   -0.016  $\pm$   0.029   \\
3109    &   7.66    $^{+    4.24    }_{-    2.25    }$ &    242.38  &   13.65   &   0.071   $\pm$   0.021   &   0.157   $\pm$   0.078   &   0.390   $\pm$   0.060   &   None    &   None    &   None    \\
3115    &   3.72    $^{+    0.22    }_{-    0.20    }$ &    212.01  &   -17.47  &   0.024   $\pm$   0.029   &   0.088   $\pm$   0.028   &   0.050   $\pm$   0.024   &   0.043   $\pm$   0.077   &   0.084   $\pm$   0.047   &   0.038   $\pm$   0.011   \\
3119    &   1.46    $^{+    0.72    }_{-    0.55    }$ &    340.49  &   -46.12  &   2.554   $\pm$   0.077   &   None    &   None    &   None    &   None    &   None    \\
3120    &   4.47    $^{+    15.08   }_{-    2.83    }$ &    89.18   &   45.59   &   -0.090  $\pm$   0.021   &   -0.010  $\pm$   0.035   &   0.108   $\pm$   0.022   &   None    &   None    &   None    \\
3128    &   2.80    $^{+    0.11    }_{-    0.11    }$ &    280.84  &   3.47    &   0.002   $\pm$   0.003   &   0.017   $\pm$   0.011   &   0.013   $\pm$   0.001   &   0.031   $\pm$   0.002   &   0.026   $\pm$   0.002   &   0.019   $\pm$   0.003   \\
3129    &   2.26    $^{+    0.67    }_{-    0.63    }$ &    160.5   &   -5.51   &   0.019   $\pm$   0.042   &   0.093   $\pm$   0.058   &   0.043   $\pm$   0.020   &   None    &   None    &   None    \\
3131    &   0.80    $^{+    0.03    }_{-    0.06    }$ &    294.69  &   43.48   &   0.252   $\pm$   0.175   &   0.404   $\pm$   0.195   &   0.046   $\pm$   0.149   &   None    &   None    &   None    \\
3132    &   4.72    $^{+    0.73    }_{-    0.65    }$ &    134.4   &   -8.4    &   0.162   $\pm$   0.012   &   0.202   $\pm$   0.067   &   0.097   $\pm$   0.011   &   None    &   None    &   None    \\
3138    &   1.33    $^{+    0.06    }_{-    0.06    }$ &    93.59   &   -34.63  &   0.128   $\pm$   0.001   &   0.237   $\pm$   0.047   &   0.114   $\pm$   0.036   &   0.392   $\pm$   0.063   &   0.266   $\pm$   0.010   &   0.101   $\pm$   0.023   \\
3142    &   9.33    $^{+    14.42   }_{-    5.60    }$ &    129.39  &   -15.48  &   0.004   $\pm$   0.014   &   0.016   $\pm$   0.006   &   0.013   $\pm$   0.003   &   0.001   $\pm$   0.009   &   0.011   $\pm$   0.013   &   0.029   $\pm$   0.002   \\
3143    &   1.65    $^{+    1.17    }_{-    0.62    }$ &    193.66  &   25.66   &   0.189   $\pm$   0.006   &   0.380   $\pm$   0.011   &   0.142   $\pm$   0.030   &   0.784   $\pm$   0.075   &   0.408   $\pm$   0.036   &   0.075   $\pm$   0.035   \\
3153    &   0.83    $^{+    0.52    }_{-    0.46    }$ &    215.42  &   -65.97  &   0.114   $\pm$   0.109   &   -0.350  $\pm$   0.249   &   -0.300  $\pm$   0.160   &   None    &   None    &   None    \\
3159    &   1.28    $^{+    2.23    }_{-    1.17    }$ &    94.87   &   73.47   &   0.083   $\pm$   0.017   &   0.194   $\pm$   0.020   &   0.035   $\pm$   0.016   &   None    &   None    &   None    \\
3166    &   1.23    $^{+    4.11    }_{-    0.86    }$ &    35.53   &   -63.03  &   0.323   $\pm$   0.340   &   -0.110  $\pm$   0.138   &   0.022   $\pm$   0.062   &   None    &   None    &   None    \\
3177    &   8.75    $^{+    8.72    }_{-    3.29    }$ &    112.05  &   24.57   &   0.009   $\pm$   0.023   &   0.008   $\pm$   0.015   &   0.048   $\pm$   0.034   &   None    &   None    &   None    \\
3193    &   7.81    $^{+    23.20   }_{-    4.34    }$ &    107.07  &   -20.39  &   0.637   $\pm$   0.135   &   1.051   $\pm$   0.301   &   0.292   $\pm$   0.169   &   None    &   None    &   None    \\
3212    &   1.38    $^{+    0.92    }_{-    0.81    }$ &    186.9   &   35.04   &   0.035   $\pm$   0.088   &   0.141   $\pm$   0.032   &   0.124   $\pm$   0.033   &   0.476   $\pm$   0.049   &   0.297   $\pm$   0.109   &   0.212   $\pm$   0.090   \\
3217    &   0.85    $^{+    1.50    }_{-    0.33    }$ &    251.49  &   7.01    &   0.013   $\pm$   0.118   &   0.297   $\pm$   0.121   &   0.056   $\pm$   0.023   &   5.000   $\pm$   0.657   &   None    &   None    \\
3220    &   2.70    $^{+    2.33    }_{-    1.06    }$ &    208.54  &   -36.37  &   -0.030  $\pm$   0.122   &   0.741   $\pm$   0.335   &   0.850   $\pm$   0.276   &   2.408   $\pm$   1.831   &   None    &   None    \\
3227    &   1.67    $^{+    0.14    }_{-    0.12    }$ &    305.62  &   -52.18  &   0.040   $\pm$   0.023   &   0.099   $\pm$   0.041   &   0.054   $\pm$   0.036   &   0.094   $\pm$   0.046   &   0.086   $\pm$   0.034   &   0.038   $\pm$   0.013   \\
3237    &   1.34    $^{+    0.34    }_{-    0.38    }$ &    123.55  &   32.43   &   0.232   $\pm$   0.026   &   0.349   $\pm$   0.049   &   0.217   $\pm$   0.043   &   1.400   $\pm$   0.223   &   1.000   $\pm$   0.161   &   0.713   $\pm$   0.299   \\
3241    &   3.05    $^{+    0.24    }_{-    0.22    }$ &    31.66   &   7.43    &   0.020   $\pm$   0.018   &   0.068   $\pm$   0.004   &   0.035   $\pm$   0.008   &   0.121   $\pm$   0.035   &   0.097   $\pm$   0.020   &   0.032   $\pm$   0.008   \\
3242    &   0.34    $^{+    0.22    }_{-    0.12    }$ &    164.78  &   19.74   &   0.338   $\pm$   0.024   &   1.123   $\pm$   0.288   &   0.566   $\pm$   0.093   &   None    &   None    &   None    \\
3245    &   2.20    $^{+    0.17    }_{-    0.14    }$ &    301.55  &   9.81    &   0.031   $\pm$   0.018   &   0.032   $\pm$   0.001   &   0.025   $\pm$   0.011   &   0.034   $\pm$   0.014   &   0.009   $\pm$   0.020   &   -0.001  $\pm$   0.013   \\
3246    &   10.67   $^{+    13.24   }_{-    7.40    }$ &    207.37  &   -0.13   &   0.307   $\pm$   0.107   &   0.210   $\pm$   0.133   &   4.999   $\pm$   0.595   &   0.018   $\pm$   0.050   &   1.110   $\pm$   2.030   &   None    \\
3247    &   6.47    $^{+    14.59   }_{-    4.35    }$ &    55.74   &   -16.28  &   0.090   $\pm$   0.114   &   0.064   $\pm$   0.041   &   0.004   $\pm$   0.017   &   0.436   $\pm$   0.222   &   0.074   $\pm$   0.084   &   0.067   $\pm$   0.035   \\
3255    &   0.69    $^{+    0.12    }_{-    0.10    }$ &    212.28  &   -82.35  &   0.045   $\pm$   0.007   &   0.063   $\pm$   0.015   &   0.041   $\pm$   0.007   &   0.061   $\pm$   0.023   &   0.075   $\pm$   0.007   &   0.075   $\pm$   0.020   \\
3256    &   3.42    $^{+    0.38    }_{-    0.36    }$ &    354.02  &   56.52   &   0.515   $\pm$   0.263   &   0.602   $\pm$   0.108   &   1.408   $\pm$   0.167   &   0.558   $\pm$   0.031   &   None    &   None    \\
3257    &   11.97   $^{+    1.98    }_{-    1.52    }$ &    205.96  &   -6.53   &   0.481   $\pm$   0.015   &   1.216   $\pm$   0.097   &   0.646   $\pm$   0.061   &   None    &   None    &   None    \\
3259    &   8.96    $^{+    27.42   }_{-    4.41    }$ &    109.06  &   33.56   &   0.353   $\pm$   0.033   &   1.072   $\pm$   0.029   &   0.762   $\pm$   0.020   &   2.092   $\pm$   0.799   &   2.175   $\pm$   0.088   &   1.321   $\pm$   0.485   \\
3279    &   2.95    $^{+    2.05    }_{-    1.17    }$ &    303.08  &   13.51   &   -0.010  $\pm$   0.041   &   0.007   $\pm$   0.050   &   -0.060  $\pm$   0.090   &   3.395   $\pm$   0.332   &   None    &   None    \\
3283    &   10.61   $^{+    16.86   }_{-    5.07    }$ &    98.04   &   35.41   &   0.043   $\pm$   0.024   &   0.123   $\pm$   0.042   &   0.025   $\pm$   0.012   &   -0.656  $\pm$   1.698   &   0.048   $\pm$   0.032   &   0.160   $\pm$   0.064   \\
3287    &   4.00    $^{+    0.89    }_{-    0.66    }$ &    182.5   &   21.98   &   0.024   $\pm$   0.016   &   0.034   $\pm$   0.012   &   0.023   $\pm$   0.013   &   -0.036  $\pm$   0.099   &   -0.002  $\pm$   0.048   &   0.005   $\pm$   0.030   \\
3290    &   1.06    $^{+    0.05    }_{-    0.05    }$ &    35.45   &   -66.37  &   0.100   $\pm$   0.065   &   0.187   $\pm$   0.156   &   0.068   $\pm$   0.024   &   1.266   $\pm$   0.591   &   1.050   $\pm$   0.496   &   0.074   $\pm$   0.040   \\
3292    &   5.81    $^{+    24.78   }_{-    4.23    }$ &    158.58  &   32.33   &   0.140   $\pm$   0.056   &   0.282   $\pm$   0.069   &   0.108   $\pm$   0.029   &   0.700   $\pm$   0.130   &   0.500   $\pm$   0.139   &   None    \\
3306    &   2.80    $^{+    1.42    }_{-    0.86    }$ &    19.57   &   -33.95  &   0.000   $\pm$   0.017   &   0.064   $\pm$   0.001   &   0.000   $\pm$   0.003   &   0.031   $\pm$   0.049   &   0.053   $\pm$   0.024   &   0.029   $\pm$   0.047   \\
3307    &   1.56    $^{+    2.26    }_{-    0.87    }$ &    282.98  &   24.37   &   -0.020  $\pm$   0.010   &   0.000   $\pm$   0.029   &   0.002   $\pm$   0.031   &   None    &   None    &   None    \\
3319    &   9.03    $^{+    12.42   }_{-    4.50    }$ &    220 &   -54.77  &   -0.289  $\pm$   0.009   &   -0.343  $\pm$   0.006   &   0.023   $\pm$   0.034   &   None    &   None    &   None    \\
3330    &   5.16    $^{+    1.02    }_{-    0.76    }$ &    353.78  &   -49.23  &   0.000   $\pm$   0.003   &   0.000   $\pm$   0.003   &   0.002   $\pm$   0.003   &   0.015   $\pm$   0.013   &   0.028   $\pm$   0.006   &   0.002   $\pm$   0.004   \\
3336    &   2.84    $^{+    4.33    }_{-    1.55    }$ &    172.72  &   -36.11  &   0.010   $\pm$   0.006   &   0.021   $\pm$   0.008   &   0.012   $\pm$   0.012   &   0.569   $\pm$   0.130   &   0.114   $\pm$   0.045   &   0.320   $\pm$   0.103   \\
3345    &   1.70    $^{+    0.18    }_{-    0.15    }$ &    303.26  &   -15.63  &   0.037   $\pm$   0.031   &   0.077   $\pm$   0.040   &   -0.004  $\pm$   0.027   &   0.048   $\pm$   0.055   &   -0.078  $\pm$   0.028   &   -0.014  $\pm$   0.023   \\
3351    &   4.29    $^{+    5.95    }_{-    2.23    }$ &    336.24  &   -64.78  &   0.000   $\pm$   0.009   &   0.009   $\pm$   0.014   &   0.005   $\pm$   0.003   &   0.028   $\pm$   0.081   &   0.021   $\pm$   0.022   &   0.031   $\pm$   0.015   \\
3352    &   1.87    $^{+    0.22    }_{-    0.17    }$ &    19.57   &   -10.22  &   1.448   $\pm$   0.096   &   2.313   $\pm$   0.249   &   0.688   $\pm$   0.030   &   2.426   $\pm$   0.826   &   1.835   $\pm$   0.514   &   0.851   $\pm$   0.064   \\
3356    &   2.62    $^{+    1.84    }_{-    1.10    }$ &    313.91  &   -24.15  &   -0.042  $\pm$   0.024   &   0.025   $\pm$   0.011   &   0.029   $\pm$   0.003   &   0.000   $\pm$   0.800   &   -0.200  $\pm$   0.500   &   0.000   $\pm$   0.900   \\
3364    &   8.91    $^{+    6.33    }_{-    4.11    }$ &    102.97  &   58.3    &   -0.230  $\pm$   0.082   &   0.958   $\pm$   0.196   &   0.685   $\pm$   0.165   &   None    &   None    &   None    \\
3369    &   3.99    $^{+    4.66    }_{-    1.38    }$ &    340.31  &   -0.7    &   -0.230  $\pm$   0.128   &   0.384   $\pm$   0.190   &   0.348   $\pm$   0.157   &   None    &   None    &   None    \\
3370    &   1.16    $^{+    2.41    }_{-    0.94    }$ &    197.38  &   36.46   &   0.181   $\pm$   0.016   &   0.142   $\pm$   0.081   &   0.048   $\pm$   0.016   &   None    &   None    &   None    \\
3403    &   6.43    $^{+    7.31    }_{-    4.48    }$ &    69.59   &   -14.45  &   1.303   $\pm$   0.098   &   2.407   $\pm$   0.178   &   0.987   $\pm$   0.215   &   None    &   None    &   None    \\
3407    &   4.09    $^{+    20.06   }_{-    2.87    }$ &    37.48   &   26.14   &   0.068   $\pm$   0.048   &   0.278   $\pm$   0.071   &   0.256   $\pm$   0.044   &   0.807   $\pm$   0.081   &   0.939   $\pm$   0.091   &   0.906   $\pm$   0.214   \\
3408    &   3.73    $^{+    0.17    }_{-    0.16    }$ &    336.96  &   54.19   &   0.013   $\pm$   0.005   &   0.034   $\pm$   0.001   &   0.025   $\pm$   0.004   &   0.060   $\pm$   0.024   &   0.048   $\pm$   0.020   &   0.023   $\pm$   0.003   \\
3415    &   2.44    $^{+    0.17    }_{-    0.15    }$ &    64.35   &   -55.02  &   0.026   $\pm$   0.021   &   0.069   $\pm$   0.011   &   0.046   $\pm$   0.008   &   0.118   $\pm$   0.019   &   0.085   $\pm$   0.008   &   0.038   $\pm$   0.005   \\
3436    &   8.85    $^{+    3.81    }_{-    2.31    }$ &    294.31  &   -32.15  &   0.014   $\pm$   0.003   &   0.060   $\pm$   0.030   &   0.031   $\pm$   0.002   &   0.688   $\pm$   0.336   &   0.301   $\pm$   0.141   &   0.022   $\pm$   0.157   \\
3448    &   3.00    $^{+    5.20    }_{-    1.53    }$ &    307.96  &   12.92   &   0.011   $\pm$   0.028   &   0.025   $\pm$   0.009   &   0.012   $\pm$   0.017   &   0.132   $\pm$   0.074   &   0.051   $\pm$   0.021   &   -0.080  $\pm$   0.060   \\
3458    &   2.14    $^{+    0.14    }_{-    0.13    }$ &    197.2   &   -11.12  &   0.044   $\pm$   0.072   &   0.011   $\pm$   0.025   &   0.021   $\pm$   0.033   &   0.070   $\pm$   0.026   &   0.028   $\pm$   0.020   &   0.022   $\pm$   0.025   \\
3480    &   2.82    $^{+    0.17    }_{-    0.15    }$ &    52.81   &   50.5    &   0.006   $\pm$   0.001   &   0.014   $\pm$   0.009   &   0.001   $\pm$   0.001   &   0.079   $\pm$   0.016   &   0.071   $\pm$   0.034   &   0.057   $\pm$   0.015   \\
3481    &   1.79    $^{+    0.08    }_{-    0.08    }$ &    66.22   &   -11.56  &   0.081   $\pm$   0.018   &   0.061   $\pm$   0.010   &   0.027   $\pm$   0.006   &   0.132   $\pm$   0.112   &   0.059   $\pm$   0.071   &   0.014   $\pm$   0.008   \\
3485    &   10.61   $^{+    16.98   }_{-    5.02    }$ &    54.12   &   38.01   &   0.533   $\pm$   0.190   &   0.747   $\pm$   0.300   &   None    &   None    &   None    &   None    \\
3488    &   5.28    $^{+    1.99    }_{-    1.23    }$ &    197.93  &   56.95   &   0.004   $\pm$   0.013   &   0.020   $\pm$   0.010   &   0.008   $\pm$   0.005   &   0.048   $\pm$   0.042   &   0.027   $\pm$   0.014   &   0.015   $\pm$   0.005   \\
3489    &   6.81    $^{+    0.83    }_{-    0.69    }$ &    86.06   &   43.75   &   -0.017  $\pm$   0.019   &   0.067   $\pm$   0.077   &   0.057   $\pm$   0.039   &   2.400   $\pm$   0.307   &   0.400   $\pm$   0.094   &   0.397   $\pm$   0.771   \\
3491    &   0.90    $^{+    0.07    }_{-    0.07    }$ &    36.39   &   10.71   &   0.207   $\pm$   0.023   &   0.398   $\pm$   0.053   &   0.097   $\pm$   0.029   &   1.900   $\pm$   0.267   &   1.700   $\pm$   0.220   &   0.781   $\pm$   1.131   \\
3503    &   10.57   $^{+    18.64   }_{-    6.03    }$ &    317.36  &   2.65    &   0.100   $\pm$   0.122   &   0.376   $\pm$   0.192   &   0.202   $\pm$   0.108   &   None    &   None    &   None    \\
3511    &   1.39    $^{+    0.76    }_{-    0.76    }$ &    136.17  &   -73.29  &   0.071   $\pm$   0.034   &   0.084   $\pm$   0.047   &   0.063   $\pm$   0.053   &   None    &   None    &   None    \\
3512    &   2.36    $^{+    0.30    }_{-    0.24    }$ &    92.4    &   3.26    &   0.270   $\pm$   0.040   &   0.507   $\pm$   0.183   &   0.316   $\pm$   0.083   &   1.024   $\pm$   0.244   &   0.679   $\pm$   0.045   &   0.127   $\pm$   0.089   \\
3514    &   5.49    $^{+    8.53    }_{-    3.36    }$ &    50.24   &   54.46   &   0.098   $\pm$   0.092   &   0.120   $\pm$   0.055   &   -0.071  $\pm$   0.054   &   -7.500  $\pm$   2.400   &   -6.000  $\pm$   2.500   &   None    \\
3516    &   10.12   $^{+    12.66   }_{-    4.42    }$ &    72.01   &   -63.06  &   0.016   $\pm$   0.018   &   0.023   $\pm$   0.033   &   0.018   $\pm$   0.015   &   0.349   $\pm$   0.220   &   0.119   $\pm$   0.099   &   0.028   $\pm$   0.048   \\
3523    &   1.58    $^{+    0.03    }_{-    0.03    }$ &    163.16  &   -35.25  &   -0.010  $\pm$   0.013   &   0.033   $\pm$   0.036   &   0.061   $\pm$   0.008   &   0.250   $\pm$   0.019   &   0.256   $\pm$   0.001   &   0.186   $\pm$   0.019   \\
3527    &   9.69    $^{+    31.81   }_{-    5.73    }$ &    57.34   &   29.02   &   -0.065  $\pm$   0.050   &   0.169   $\pm$   0.017   &   0.117   $\pm$   0.014   &   1.000   $\pm$   0.182   &   0.200   $\pm$   0.075   &   None    \\
3567    &   6.55    $^{+    7.85    }_{-    1.59    }$ &    44.44   &   22.93   &   0.085   $\pm$   0.077   &   0.311   $\pm$   0.094   &   0.126   $\pm$   0.043   &   None    &   None    &   None    \\
3569    &   3.11    $^{+    2.13    }_{-    0.98    }$ &    188.57  &   -65.48  &   -0.115  $\pm$   0.023   &   -0.025  $\pm$   0.022   &   0.084   $\pm$   0.035   &   0.126   $\pm$   0.053   &   0.243   $\pm$   0.039   &   0.212   $\pm$   0.078   \\
3588    &   1.24    $^{+    1.12    }_{-    0.77    }$ &    22.21   &   -26.86  &   0.114   $\pm$   0.068   &   0.606   $\pm$   0.031   &   0.220   $\pm$   0.035   &   None    &   None    &   None    \\
3598    &   6.77    $^{+    2.13    }_{-    1.41    }$ &    186.41  &   0.45    &   0.042   $\pm$   0.044   &   0.044   $\pm$   0.073   &   0.034   $\pm$   0.015   &   0.050   $\pm$   0.080   &   0.070   $\pm$   0.049   &   0.068   $\pm$   0.053   \\
3608    &   0.61    $^{+    0.47    }_{-    0.40    }$ &    115.39  &   -21.6   &   0.156   $\pm$   0.056   &   0.448   $\pm$   0.045   &   0.235   $\pm$   0.055   &   1.300   $\pm$   0.213   &   0.836   $\pm$   0.166   &   0.568   $\pm$   0.146   \\
3618    &   7.18    $^{+    1.52    }_{-    1.14    }$ &    41.45   &   -58.5   &   0.140   $\pm$   0.038   &   0.141   $\pm$   0.027   &   0.122   $\pm$   0.060   &   0.272   $\pm$   0.127   &   0.628   $\pm$   0.075   &   0.477   $\pm$   0.052   \\
3634    &   6.83    $^{+    5.83    }_{-    2.47    }$ &    57.56   &   -53.6   &   0.072   $\pm$   0.013   &   0.067   $\pm$   0.006   &   0.026   $\pm$   0.023   &   0.028   $\pm$   0.047   &   0.001   $\pm$   0.047   &   0.011   $\pm$   0.049   \\
3637    &   7.49    $^{+    2.29    }_{-    1.49    }$ &    100.1   &   -17.65  &   0.478   $\pm$   0.153   &   0.762   $\pm$   0.098   &   0.294   $\pm$   0.146   &   0.732   $\pm$   0.601   &   0.768   $\pm$   0.569   &   0.761   $\pm$   0.486   \\
3648    &   3.88    $^{+    0.39    }_{-    0.34    }$ &    165.37  &   14.99   &   0.103   $\pm$   0.009   &   0.506   $\pm$   0.035   &   0.326   $\pm$   0.036   &   0.900   $\pm$   0.171   &   0.343   $\pm$   0.166   &   None    \\
3649    &   6.28    $^{+    2.28    }_{-    1.50    }$ &    271.64  &   -21.15  &   0.082   $\pm$   0.004   &   0.203   $\pm$   0.025   &   0.141   $\pm$   0.027   &   0.595   $\pm$   0.061   &   0.450   $\pm$   0.027   &   0.228   $\pm$   0.031   \\
3658    &   1.65    $^{+    0.07    }_{-    0.06    }$ &    346.27  &   37.74   &   0.112   $\pm$   0.016   &   0.261   $\pm$   0.018   &   0.128   $\pm$   0.001   &   0.436   $\pm$   0.026   &   0.320   $\pm$   0.001   &   0.168   $\pm$   0.008   \\
3662    &   1.91    $^{+    0.25    }_{-    0.20    }$ &    28.61   &   31.52   &   0.068   $\pm$   0.020   &   0.233   $\pm$   0.034   &   0.185   $\pm$   0.016   &   0.483   $\pm$   0.033   &   0.413   $\pm$   0.033   &   0.218   $\pm$   0.033   \\
3663    &   2.86    $^{+    0.80    }_{-    0.54    }$ &    85.81   &   -24.01  &   -0.016  $\pm$   0.010   &   -0.002  $\pm$   0.009   &   -0.002  $\pm$   0.017   &   0.105   $\pm$   0.075   &   0.018   $\pm$   0.022   &   0.016   $\pm$   0.027   \\
3664    &   2.37    $^{+    0.39    }_{-    0.24    }$ &    286.67  &   30.04   &   -0.060  $\pm$   0.030   &   0.053   $\pm$   0.020   &   0.052   $\pm$   0.036   &   None    &   None    &   None    \\
3765    &   1.27    $^{+    0.04    }_{-    0.04    }$ &    278.65  &   33.87   &   0.028   $\pm$   0.023   &   0.084   $\pm$   0.015   &   0.038   $\pm$   0.029   &   0.090   $\pm$   0.015   &   0.064   $\pm$   0.002   &   0.011   $\pm$   0.004   \\
3776    &   2.50    $^{+    0.22    }_{-    0.18    }$ &    258.86  &   47.48   &   0.015   $\pm$   0.019   &   0.257   $\pm$   0.124   &   0.063   $\pm$   0.055   &   1.374   $\pm$   0.459   &   0.656   $\pm$   0.129   &   0.402   $\pm$   0.468   \\
3788    &   2.14    $^{+    0.11    }_{-    0.10    }$ &    216.36  &   -0.11   &   0.000   $\pm$   0.010   &   -0.080  $\pm$   0.028   &   -0.100  $\pm$   0.034   &   -0.520  $\pm$   0.272   &   -0.630  $\pm$   0.021   &   -0.100  $\pm$   0.041   \\
3811    &   1.22    $^{+    0.06    }_{-    0.07    }$ &    158.07  &   47.01   &   0.112   $\pm$   0.010   &   0.174   $\pm$   0.136   &   0.069   $\pm$   0.040   &   1.400   $\pm$   0.223   &   2.200   $\pm$   0.257   &   1.000   $\pm$   0.222   \\
3815    &   0.87    $^{+    0.32    }_{-    0.26    }$ &    160.79  &   37.21   &   0.019   $\pm$   0.031   &   0.085   $\pm$   0.032   &   0.037   $\pm$   0.040   &   0.070   $\pm$   0.037   &   0.300   $\pm$   0.079   &   0.200   $\pm$   0.075   \\
3843    &   7.56    $^{+    1.69    }_{-    3.10    }$ &    46.05   &   -1.88   &   0.666   $\pm$   0.129   &   2.843   $\pm$   0.555   &   1.525   $\pm$   0.496   &   3.995   $\pm$   1.325   &   2.520   $\pm$   0.278   &   None    \\
3866    &   10.15   $^{+    20.01   }_{-    4.25    }$ &    167.85  &   -20.64  &   0.027   $\pm$   0.023   &   0.192   $\pm$   0.018   &   0.126   $\pm$   0.004   &   0.334   $\pm$   0.033   &   0.308   $\pm$   0.022   &   0.192   $\pm$   0.001   \\
3869    &   1.63    $^{+    2.22    }_{-    1.16    }$ &    2.99    &   -12.3   &   0.102   $\pm$   0.145   &   0.216   $\pm$   0.278   &   0.130   $\pm$   0.049   &   None    &   None    &   None    \\
3870    &   0.66    $^{+    0.19    }_{-    0.11    }$ &    35.82   &   -24.36  &   0.057   $\pm$   0.015   &   0.097   $\pm$   0.033   &   0.059   $\pm$   0.010   &   0.163   $\pm$   0.012   &   0.128   $\pm$   0.001   &   0.078   $\pm$   0.014   \\
3875    &   1.48    $^{+    0.15    }_{-    0.14    }$ &    161.51  &   -87.81  &   0.052   $\pm$   0.025   &   0.162   $\pm$   0.035   &   0.054   $\pm$   0.012   &   0.493   $\pm$   0.199   &   0.216   $\pm$   0.140   &   0.174   $\pm$   0.018   \\
3879    &   2.75    $^{+    1.21    }_{-    0.91    }$ &    356.43  &   6.64    &   -0.020  $\pm$   0.047   &   0.275   $\pm$   0.034   &   0.240   $\pm$   0.023   &   None    &   None    &   None    \\
3886    &   5.81    $^{+    11.06   }_{-    2.72    }$ &    115.39  &   28.66   &   0.021   $\pm$   0.016   &   0.096   $\pm$   0.016   &   0.081   $\pm$   0.023   &   0.576   $\pm$   0.111   &   0.066   $\pm$   0.106   &   None    \\
3890    &   10.72   $^{+    21.12   }_{-    5.87    }$ &    337.48  &   -57.22  &   -0.030  $\pm$   0.024   &   0.000   $\pm$   0.089   &   0.090   $\pm$   0.031   &   None    &   None    &   None    \\
3891    &   1.25    $^{+    0.10    }_{-    0.09    }$ &    138.57  &   46.99   &   0.008   $\pm$   0.014   &   0.003   $\pm$   0.007   &   0.003   $\pm$   0.004   &   0.021   $\pm$   0.008   &   0.010   $\pm$   0.006   &   0.013   $\pm$   0.007   \\
3892    &   0.58    $^{+    0.86    }_{-    0.35    }$ &    189.64  &   -35.23  &   0.151   $\pm$   0.032   &   0.205   $\pm$   0.014   &   0.152   $\pm$   0.012   &   0.434   $\pm$   0.023   &   0.228   $\pm$   0.046   &   0.348   $\pm$   0.072   \\
3893    &   4.53    $^{+    0.29    }_{-    0.27    }$ &    40.39   &   27.26   &   0.586   $\pm$   0.070   &   1.189   $\pm$   0.227   &   0.467   $\pm$   0.046   &   2.858   $\pm$   0.214   &   1.896   $\pm$   0.113   &   1.061   $\pm$   0.641   \\
3900    &   1.11    $^{+    8.75    }_{-    5.13    }$ &    11.99   &   29.34   &   0.011   $\pm$   0.033   &   0.110   $\pm$   0.032   &   0.037   $\pm$   0.010   &   0.000   $\pm$   0.001   &   0.000   $\pm$   0.001   &   -0.100  $\pm$   0.097   \\
3905    &   3.77    $^{+    0.72    }_{-    0.54    }$ &    132.52  &   49.08   &   0.047   $\pm$   0.023   &   0.077   $\pm$   0.022   &   0.047   $\pm$   0.020   &   0.497   $\pm$   0.056   &   0.013   $\pm$   0.013   &   -0.007  $\pm$   0.009   \\
3906    &   3.73    $^{+    0.87    }_{-    0.64    }$ &    355.11  &   -44.76  &   0.052   $\pm$   0.014   &   0.136   $\pm$   0.026   &   0.089   $\pm$   0.024   &   0.205   $\pm$   0.155   &   0.239   $\pm$   0.269   &   0.114   $\pm$   0.059   \\
3909    &   1.03    $^{+    0.82    }_{-    0.53    }$ &    285.79  &   37.05   &   0.071   $\pm$   0.003   &   0.121   $\pm$   0.015   &   0.043   $\pm$   0.010   &   None    &   None    &   None    \\
3912    &   4.39    $^{+    1.25    }_{-    0.87    }$ &    306.46  &   -40.71  &   0.117   $\pm$   0.022   &   0.512   $\pm$   0.001   &   0.384   $\pm$   0.001   &   1.222   $\pm$   0.126   &   0.904   $\pm$   0.340   &   0.583   $\pm$   0.021   \\
3916    &   5.00    $^{+    7.95    }_{-    2.59    }$ &    206.54  &   -21.7   &   -0.076  $\pm$   0.152   &   0.056   $\pm$   0.091   &   0.063   $\pm$   0.037   &   -0.220  $\pm$   0.047   &   0.277   $\pm$   0.068   &   -0.287  $\pm$   0.016   \\
3918    &   7.99    $^{+    2.65    }_{-    1.70    }$ &    73.32   &   51.68   &   0.032   $\pm$   0.023   &   0.039   $\pm$   0.043   &   -0.040  $\pm$   0.006   &   1.548   $\pm$   0.041   &   None    &   None    \\
3929    &   4.13    $^{+    0.51    }_{-    0.42    }$ &    328.06  &   -35.76  &   0.030   $\pm$   0.029   &   0.146   $\pm$   0.031   &   0.089   $\pm$   0.034   &   0.234   $\pm$   0.047   &   0.181   $\pm$   0.036   &   0.039   $\pm$   0.030   \\
3930    &   5.61    $^{+    0.44    }_{-    0.39    }$ &    279.84  &   -19.25  &   0.035   $\pm$   0.010   &   0.056   $\pm$   0.034   &   0.033   $\pm$   0.013   &   0.096   $\pm$   0.044   &   0.058   $\pm$   0.014   &   0.021   $\pm$   0.001   \\
3936    &   2.78    $^{+    0.22    }_{-    0.19    }$ &    353 &   70.15   &   0.000   $\pm$   0.001   &   0.000   $\pm$   0.005   &   0.004   $\pm$   0.009   &   0.212   $\pm$   0.152   &   0.251   $\pm$   0.011   &   0.228   $\pm$   0.037   \\
3954    &   2.40    $^{+    0.23    }_{-    0.20    }$ &    283.98  &   -6.82   &   0.040   $\pm$   0.025   &   0.099   $\pm$   0.040   &   0.053   $\pm$   0.016   &   0.190   $\pm$   0.035   &   0.153   $\pm$   0.060   &   0.089   $\pm$   0.020   \\
4048    &   6.95    $^{+    1.62    }_{-    1.15    }$ &    104.53  &   23.2    &   0.145   $\pm$   0.062   &   0.384   $\pm$   0.167   &   0.226   $\pm$   0.136   &   0.939   $\pm$   0.230   &   0.728   $\pm$   0.135   &   0.463   $\pm$   0.200   \\
4157    &   2.37    $^{+    0.38    }_{-    0.26    }$ &    93.13   &   28.22   &   0.515   $\pm$   0.024   &   0.884   $\pm$   0.259   &   0.432   $\pm$   0.030   &   None    &   None    &   None    \\
4216    &   0.90    $^{+    0.25    }_{-    0.30    }$ &    64.32   &   -60.97  &   0.013   $\pm$   0.022   &   -0.010  $\pm$   0.023   &   0.020   $\pm$   0.024   &   -0.460  $\pm$   0.074   &   0.169   $\pm$   0.086   &   -0.190  $\pm$   0.153   \\
4312    &   0.98    $^{+    0.13    }_{-    0.12    }$ &    138.07  &   48.17   &   0.004   $\pm$   0.016   &   -0.010  $\pm$   0.034   &   0.000   $\pm$   0.016   &   -0.060  $\pm$   0.096   &   -0.060  $\pm$   0.037   &   -0.010  $\pm$   0.012   \\
4350    &   1.05    $^{+    0.55    }_{-    0.30    }$ &    230.27  &   6.2 &   0.086   $\pm$   0.013   &   0.166   $\pm$   0.027   &   0.063   $\pm$   0.008   &   0.465   $\pm$   0.043   &   0.379   $\pm$   0.040   &   0.170   $\pm$   0.012   \\
4556    &   1.55    $^{+    0.06    }_{-    0.06    }$ &    51.04   &   54.05   &   0.033   $\pm$   0.035   &   0.087   $\pm$   0.029   &   0.068   $\pm$   0.054   &   0.150   $\pm$   0.028   &   0.137   $\pm$   0.025   &   0.059   $\pm$   0.015   \\
4701    &   3.76    $^{+    0.34    }_{-    0.30    }$ &    358.05  &   14.46   &   0.016   $\pm$   0.005   &   0.066   $\pm$   0.017   &   0.051   $\pm$   0.018   &   0.116   $\pm$   0.043   &   0.066   $\pm$   0.024   &   0.005   $\pm$   0.014   \\
4710    &   1.02    $^{+    0.07    }_{-    0.07    }$ &    215.04  &   -64.63  &   0.032   $\pm$   0.032   &   0.064   $\pm$   0.001   &   0.060   $\pm$   0.013   &   0.384   $\pm$   0.064   &   0.319   $\pm$   0.067   &   0.133   $\pm$   0.086   \\
4814    &   7.76    $^{+    5.63    }_{-    3.49    }$ &    232.3   &   77.01   &   0.040   $\pm$   0.034   &   -0.050  $\pm$   0.016   &   0.000   $\pm$   0.013   &   -0.080  $\pm$   0.051   &   -0.130  $\pm$   0.042   &   -0.010  $\pm$   0.016   \\
5080    &   0.89    $^{+    0.08    }_{-    0.06    }$ &    358.22  &   12.4    &   0.014   $\pm$   0.012   &   0.025   $\pm$   0.003   &   0.023   $\pm$   0.004   &   None    &   None    &   None    \\
5304    &   3.33    $^{+    0.31    }_{-    0.27    }$ &    96.98   &   -54.61  &   0.004   $\pm$   0.035   &   0.111   $\pm$   0.211   &   0.042   $\pm$   0.031   &   0.375   $\pm$   0.516   &   0.042   $\pm$   0.015   &   0.028   $\pm$   0.022   \\
5389    &   3.95    $^{+    0.51    }_{-    0.42    }$ &    111.86  &   -20.39  &   0.010   $\pm$   0.008   &   -0.002  $\pm$   0.017   &   0.014   $\pm$   0.003   &   0.044   $\pm$   0.071   &   0.110   $\pm$   0.055   &   -0.017  $\pm$   0.029   \\
5415    &   7.16    $^{+    3.77    }_{-    1.92    }$ &    224.62  &   67.28   &   1.216   $\pm$   0.162   &   2.597   $\pm$   0.097   &   1.132   $\pm$   0.030   &   None    &   None    &   None    \\
5416    &   10.91   $^{+    13.97   }_{-    4.86    }$ &    15.52   &   42.42   &   0.080   $\pm$   0.159   &   0.540   $\pm$   0.091   &   0.315   $\pm$   0.126   &   None    &   None    &   None    \\
5417    &   1.35    $^{+    0.11    }_{-    0.10    }$ &    42.54   &   41.92   &   0.106   $\pm$   0.025   &   0.250   $\pm$   0.020   &   0.125   $\pm$   0.011   &   0.378   $\pm$   0.020   &   0.260   $\pm$   0.038   &   0.109   $\pm$   0.023   \\
5419    &   1.56    $^{+    2.09    }_{-    0.65    }$ &    147.86  &   -5.74   &   0.008   $\pm$   0.016   &   0.010   $\pm$   0.010   &   0.011   $\pm$   0.006   &   None    &   None    &   None    \\
5428    &   2.67    $^{+    0.58    }_{-    0.91    }$ &    66.85   &   73.6    &   0.111   $\pm$   0.021   &   0.319   $\pm$   0.026   &   0.142   $\pm$   0.015   &   None    &   None    &   None    \\
5433    &   6.78    $^{+    2.21    }_{-    1.48    }$ &    170.5   &   0.42    &   0.008   $\pm$   0.020   &   0.036   $\pm$   0.029   &   0.127   $\pm$   0.002   &   0.711   $\pm$   0.227   &   0.819   $\pm$   0.050   &   0.507   $\pm$   0.340   \\
5434    &   8.66    $^{+    33.64   }_{-    5.60    }$ &    91.12   &   7.91    &   0.685   $\pm$   0.236   &   0.527   $\pm$   0.360   &   0.430   $\pm$   0.050   &   None    &   None    &   None    \\
5439    &   4.66    $^{+    3.18    }_{-    1.38    }$ &    234.25  &   -27.23  &   0.000   $\pm$   0.032   &   0.002   $\pm$   0.005   &   0.000   $\pm$   0.001   &   0.002   $\pm$   0.004   &   0.001   $\pm$   0.017   &   0.000   $\pm$   0.001   \\
5447    &   0.51    $^{+    0.32    }_{-    0.04    }$ &    9.8 &   56.51   &   0.064   $\pm$   0.001   &   0.052   $\pm$   0.023   &   0.131   $\pm$   0.009   &   None    &   None    &   None    \\
5451    &   5.10    $^{+    0.65    }_{-    0.54    }$ &    11.8    &   -51.49  &   0.117   $\pm$   0.037   &   0.365   $\pm$   0.040   &   0.229   $\pm$   0.032   &   0.880   $\pm$   0.125   &   0.616   $\pm$   0.197   &   0.370   $\pm$   0.070   \\
5463    &   8.68    $^{+    4.71    }_{-    5.10    }$ &    208.76  &   61.88   &   0.131   $\pm$   0.010   &   0.070   $\pm$   0.014   &   0.144   $\pm$   0.079   &   None    &   None    &   None    \\
5472    &   6.23    $^{+    7.01    }_{-    2.61    }$ &    160.82  &   2.6 &   0.001   $\pm$   0.057   &   0.004   $\pm$   0.042   &   -0.020  $\pm$   0.090   &   None    &   None    &   None    \\
5474    &   1.21    $^{+    0.13    }_{-    0.13    }$ &    139.07  &   53.77   &   0.787   $\pm$   0.031   &   4.537   $\pm$   0.076   &   3.589   $\pm$   0.058   &   None    &   None    &   None    \\
5476    &   6.60    $^{+    6.83    }_{-    2.63    }$ &    291.86  &   22.03   &   0.025   $\pm$   0.040   &   0.000   $\pm$   0.001   &   0.007   $\pm$   0.013   &   0.019   $\pm$   0.022   &   0.006   $\pm$   0.016   &   0.022   $\pm$   0.111   \\
5477    &   5.46    $^{+    0.95    }_{-    0.55    }$ &    14.4    &   48.89   &   0.010   $\pm$   0.009   &   0.022   $\pm$   0.010   &   0.007   $\pm$   0.009   &   0.024   $\pm$   0.010   &   0.022   $\pm$   0.005   &   0.013   $\pm$   0.011   \\
5478    &   5.81    $^{+    1.17    }_{-    0.97    }$ &    143.41  &   -53.79  &   0.346   $\pm$   0.033   &   0.883   $\pm$   0.027   &   0.685   $\pm$   0.189   &   1.879   $\pm$   1.102   &   2.884   $\pm$   0.019   &   1.636   $\pm$   0.104   \\
5479    &   3.86    $^{+    1.68    }_{-    1.03    }$ &    34.21   &   -28.5   &   0.072   $\pm$   0.029   &   0.117   $\pm$   0.038   &   0.081   $\pm$   0.022   &   0.221   $\pm$   0.140   &   0.439   $\pm$   0.074   &   0.391   $\pm$   0.154   \\
5486    &   2.20    $^{+    0.14    }_{-    0.12    }$ &    154.26  &   -1.98   &   0.071   $\pm$   0.035   &   0.192   $\pm$   0.001   &   0.122   $\pm$   0.020   &   0.256   $\pm$   0.105   &   0.292   $\pm$   0.148   &   0.058   $\pm$   0.034   \\
5489    &   3.62    $^{+    0.24    }_{-    0.22    }$ &    48.43   &   75.1    &   0.027   $\pm$   0.016   &   0.075   $\pm$   0.017   &   0.042   $\pm$   0.023   &   0.131   $\pm$   0.035   &   0.056   $\pm$   0.027   &   0.015   $\pm$   0.007   \\
5493    &   5.53    $^{+    30.71   }_{-    4.22    }$ &    22.25   &   6.34    &   0.030   $\pm$   0.025   &   0.015   $\pm$   0.028   &   0.032   $\pm$   0.021   &   None    &   None    &   None    \\
5504    &   1.82    $^{+    2.41    }_{-    0.90    }$ &    161.14  &   -30.9   &   0.047   $\pm$   0.019   &   0.134   $\pm$   0.050   &   0.060   $\pm$   0.012   &   None    &   None    &   None    \\
5508    &   3.96    $^{+    2.10    }_{-    1.24    }$ &    357.19  &   10.86   &   0.000   $\pm$   0.001   &   0.000   $\pm$   0.001   &   0.057   $\pm$   0.025   &   None    &   None    &   None    \\
5515    &   2.57    $^{+    10.82   }_{-    1.82    }$ &    359 &   0.05    &   0.035   $\pm$   0.095   &   0.138   $\pm$   0.176   &   0.528   $\pm$   0.075   &   None    &   None    &   None    \\
5517    &   3.31    $^{+    2.47    }_{-    1.12    }$ &    98.96   &   32.05   &   0.133   $\pm$   0.017   &   0.344   $\pm$   0.045   &   0.192   $\pm$   0.042   &   1.500   $\pm$   0.232   &   1.900   $\pm$   0.235   &   0.700   $\pm$   0.174   \\
5518    &   5.54    $^{+    2.03    }_{-    1.26    }$ &    110.59  &   -8.21   &   0.385   $\pm$   0.102   &   0.531   $\pm$   0.026   &   0.105   $\pm$   0.059   &   1.566   $\pm$   0.208   &   1.771   $\pm$   0.143   &   1.181   $\pm$   0.211   \\
5523    &   2.26    $^{+    0.81    }_{-    0.57    }$ &    326.98  &   48.28   &   0.035   $\pm$   0.017   &   0.180   $\pm$   0.025   &   0.129   $\pm$   0.027   &   -0.154  $\pm$   0.027   &   -0.041  $\pm$   0.025   &   -0.122  $\pm$   0.093   \\
5530    &   1.09    $^{+    0.13    }_{-    0.12    }$ &    320.95  &   82.51   &   0.016   $\pm$   0.004   &   0.037   $\pm$   0.027   &   0.011   $\pm$   0.006   &   0.064   $\pm$   0.001   &   None    &   None    \\
5531    &   5.99    $^{+    3.41    }_{-    1.91    }$ &    189.27  &   -1.78   &   -0.058  $\pm$   0.045   &   0.151   $\pm$   0.032   &   0.219   $\pm$   0.058   &   2.100   $\pm$   0.284   &   1.344   $\pm$   0.181   &   0.878   $\pm$   0.132   \\
5539    &   4.73    $^{+    2.48    }_{-    1.69    }$ &    3.43    &   35.5    &   0.006   $\pm$   0.011   &   -0.020  $\pm$   0.027   &   0.041   $\pm$   0.008   &   0.072   $\pm$   0.100   &   0.090   $\pm$   0.004   &   0.128   $\pm$   0.083   \\
5541    &   9.15    $^{+    18.60   }_{-    4.74    }$ &    312.99  &   51.86   &   0.292   $\pm$   0.057   &   0.441   $\pm$   0.045   &   0.186   $\pm$   0.035   &   0.600   $\pm$   0.135   &   0.700   $\pm$   0.130   &   None    \\
5542    &   5.63    $^{+    0.69    }_{-    0.57    }$ &    55.42   &   -10.53  &   0.029   $\pm$   0.043   &   0.045   $\pm$   0.127   &   0.025   $\pm$   0.005   &   -0.650  $\pm$   0.071   &   1.158   $\pm$   0.238   &   -0.040  $\pm$   0.216   \\
5548    &   1.84    $^{+    0.44    }_{-    0.32    }$ &    29.64   &   31.67   &   -0.010  $\pm$   0.010   &   0.000   $\pm$   0.006   &   0.012   $\pm$   0.025   &   0.259   $\pm$   0.068   &   0.146   $\pm$   0.022   &   0.060   $\pm$   0.044   \\
5551    &   2.04    $^{+    1.91    }_{-    0.56    }$ &    94.99   &   43.25   &   0.189   $\pm$   0.028   &   0.042   $\pm$   0.021   &   0.097   $\pm$   0.065   &   None    &   None    &   None    \\
5563    &   1.16    $^{+    0.10    }_{-    0.09    }$ &    218.67  &   68.2    &   0.051   $\pm$   0.010   &   0.098   $\pm$   0.021   &   0.049   $\pm$   0.011   &   0.134   $\pm$   0.053   &   0.120   $\pm$   0.009   &   0.064   $\pm$   0.001   \\
5567    &   1.86    $^{+    0.08    }_{-    0.07    }$ &    157.53  &   32.13   &   0.000   $\pm$   0.001   &   0.000   $\pm$   0.001   &   0.012   $\pm$   0.032   &   0.008   $\pm$   0.014   &   0.009   $\pm$   0.015   &   0.030   $\pm$   0.011   \\
5568    &   2.71    $^{+    0.23    }_{-    0.20    }$ &    85.25   &   37.02   &   0.012   $\pm$   0.025   &   0.185   $\pm$   0.021   &   0.095   $\pm$   0.031   &   0.355   $\pm$   0.130   &   0.317   $\pm$   0.016   &   0.130   $\pm$   0.004   \\
5571    &   3.02    $^{+    5.60    }_{-    1.59    }$ &    97.02   &   39  &   0.018   $\pm$   0.019   &   0.081   $\pm$   0.045   &   0.012   $\pm$   0.018   &   0.711   $\pm$   0.149   &   0.391   $\pm$   0.092   &   0.327   $\pm$   0.104   \\
5572    &   2.95    $^{+    0.71    }_{-    0.62    }$ &    89.82   &   14.91   &   0.000   $\pm$   0.001   &   0.000   $\pm$   0.001   &   0.000   $\pm$   0.001   &   0.003   $\pm$   0.010   &   0.002   $\pm$   0.007   &   0.000   $\pm$   0.032   \\
5575    &   2.94    $^{+    0.56    }_{-    0.44    }$ &    265.33  &   -58.01  &   0.038   $\pm$   0.010   &   0.095   $\pm$   0.029   &   0.057   $\pm$   0.018   &   0.176   $\pm$   0.017   &   0.136   $\pm$   0.030   &   0.064   $\pm$   0.019   \\
5585    &   7.00    $^{+    8.27    }_{-    3.88    }$ &    351.24  &   65.67   &   0.041   $\pm$   0.030   &   0.043   $\pm$   0.011   &   0.030   $\pm$   0.013   &   0.156   $\pm$   0.028   &   0.037   $\pm$   0.062   &   None    \\
5593    &   7.28    $^{+    1.10    }_{-    0.88    }$ &    65.1    &   -41.47  &   0.002   $\pm$   0.078   &   0.640   $\pm$   0.078   &   0.430   $\pm$   0.096   &   None    &   None    &   None    \\
5601    &   5.00    $^{+    4.69    }_{-    1.87    }$ &    95.14   &   76.86   &   0.300   $\pm$   0.037   &   0.675   $\pm$   0.044   &   0.340   $\pm$   0.031   &   0.941   $\pm$   0.043   &   0.608   $\pm$   0.034   &   0.320   $\pm$   0.217   \\
5603    &   11.64   $^{+    21.30   }_{-    5.78    }$ &    137.37  &   -39.86  &   0.083   $\pm$   0.147   &   -0.330  $\pm$   0.291   &   -0.133  $\pm$   0.260   &   0.479   $\pm$   0.312   &   0.096   $\pm$   0.352   &   0.053   $\pm$   0.168   \\
5604    &   6.07    $^{+    2.01    }_{-    1.26    }$ &    182.58  &   -23.45  &   -0.076  $\pm$   0.092   &   -0.101  $\pm$   0.071   &   0.010   $\pm$   0.013   &   -0.020  $\pm$   0.039   &   -0.010  $\pm$   0.010   &   0.004   $\pm$   0.012   \\
5606    &   6.40    $^{+    4.28    }_{-    3.18    }$ &    313.87  &   -33.89  &   0.039   $\pm$   0.089   &   0.076   $\pm$   0.035   &   0.013   $\pm$   0.041   &   -0.825  $\pm$   0.425   &   -0.296  $\pm$   0.115   &   -0.284  $\pm$   0.208   \\
5621    &   1.07    $^{+    0.05    }_{-    0.05    }$ &    42.79   &   59.03   &   0.010   $\pm$   0.004   &   0.019   $\pm$   0.011   &   0.024   $\pm$   0.004   &   0.058   $\pm$   0.012   &   0.060   $\pm$   0.010   &   0.025   $\pm$   0.002   \\
5624    &   8.18    $^{+    14.98   }_{-    4.10    }$ &    274.65  &   -28.88  &   -0.022  $\pm$   0.047   &   0.076   $\pm$   0.025   &   0.037   $\pm$   0.014   &   0.151   $\pm$   0.048   &   -0.007  $\pm$   0.030   &   -0.071  $\pm$   0.012   \\
5628    &   2.71    $^{+    0.32    }_{-    0.27    }$ &    94.04   &   80.06   &   -0.029  $\pm$   0.007   &   0.009   $\pm$   0.012   &   0.031   $\pm$   0.005   &   0.001   $\pm$   0.010   &   0.040   $\pm$   0.004   &   0.013   $\pm$   0.008   \\
5637    &   4.53    $^{+    29.95   }_{-    2.54    }$ &    321.87  &   -84.18  &   0.065   $\pm$   0.035   &   0.306   $\pm$   0.068   &   0.114   $\pm$   0.028   &   0.759   $\pm$   0.101   &   0.335   $\pm$   0.051   &   0.218   $\pm$   0.027   \\
5640    &   3.82    $^{+    1.96    }_{-    1.14    }$ &    267.64  &   -12.95  &   0.076   $\pm$   0.034   &   0.304   $\pm$   0.207   &   0.252   $\pm$   0.114   &   None    &   None    &   None    \\
5644    &   3.32    $^{+    0.45    }_{-    0.36    }$ &    99.32   &   41.88   &   0.045   $\pm$   0.043   &   0.107   $\pm$   0.073   &   0.044   $\pm$   0.037   &   0.539   $\pm$   0.059   &   0.373   $\pm$   0.042   &   0.108   $\pm$   0.093   \\
5645    &   3.38    $^{+    5.20    }_{-    2.36    }$ &    202.89  &   26.01   &   0.090   $\pm$   0.070   &   1.004   $\pm$   0.195   &   0.638   $\pm$   0.037   &   None    &   None    &   None    \\
5654    &   3.98    $^{+    0.20    }_{-    0.18    }$ &    271.44  &   28.13   &   0.057   $\pm$   0.048   &   0.948   $\pm$   0.090   &   0.653   $\pm$   0.079   &   4.459   $\pm$   0.083   &   2.992   $\pm$   1.243   &   2.171   $\pm$   0.069   \\
5655    &   2.87    $^{+    8.85    }_{-    1.81    }$ &    273.56  &   14.07   &   0.160   $\pm$   0.073   &   0.370   $\pm$   0.195   &   0.296   $\pm$   0.043   &   None    &   None    &   None    \\
5667    &   4.02    $^{+    6.74    }_{-    1.68    }$ &    86.34   &   34.39   &   0.237   $\pm$   0.043   &   0.448   $\pm$   0.064   &   -0.018  $\pm$   0.008   &   None    &   None    &   None    \\
5704    &   1.01    $^{+    0.07    }_{-    0.06    }$ &    336.67  &   20.55   &   0.012   $\pm$   0.007   &   0.005   $\pm$   0.006   &   0.007   $\pm$   0.002   &   0.008   $\pm$   0.006   &   0.003   $\pm$   0.003   &   0.007   $\pm$   0.013   \\
5706    &   5.32    $^{+    12.92   }_{-    3.94    }$ &    28.1    &   -36.33  &   0.021   $\pm$   0.032   &   0.176   $\pm$   0.048   &   0.425   $\pm$   0.043   &   0.701   $\pm$   0.130   &   0.727   $\pm$   0.417   &   1.254   $\pm$   0.244   \\
5711    &   1.95    $^{+    0.14    }_{-    0.12    }$ &    182.86  &   34.48   &   0.007   $\pm$   0.009   &   0.008   $\pm$   0.005   &   0.018   $\pm$   0.006   &   0.027   $\pm$   0.015   &   0.042   $\pm$   0.019   &   0.014   $\pm$   0.007   \\
5713    &   1.24    $^{+    1.19    }_{-    0.53    }$ &    207.44  &   -18.54  &   -0.008  $\pm$   0.090   &   0.091   $\pm$   0.105   &   0.100   $\pm$   0.038   &   None    &   None    &   None    \\
5719    &   7.80    $^{+    17.10   }_{-    3.97    }$ &    6.9 &   17.33   &   0.094   $\pm$   0.068   &   0.380   $\pm$   0.021   &   0.256   $\pm$   0.038   &   0.500   $\pm$   0.107   &   0.474   $\pm$   0.402   &   None    \\
5726    &   1.51    $^{+    0.19    }_{-    0.16    }$ &    21.04   &   78.25   &   -0.007  $\pm$   0.018   &   0.039   $\pm$   0.017   &   0.035   $\pm$   0.017   &   0.063   $\pm$   0.070   &   0.114   $\pm$   0.084   &   0.071   $\pm$   0.037   \\
5729    &   1.55    $^{+    0.47    }_{-    0.23    }$ &    160.28  &   -53.6   &   0.472   $\pm$   0.093   &   0.721   $\pm$   0.150   &   0.271   $\pm$   0.099   &   None    &   None    &   None    \\
5731    &   6.33    $^{+    7.92    }_{-    2.00    }$ &    4.15    &   -59.06  &   0.052   $\pm$   0.010   &   0.064   $\pm$   0.024   &   0.016   $\pm$   0.022   &   0.133   $\pm$   0.054   &   0.076   $\pm$   0.024   &   0.125   $\pm$   0.038   \\
5773    &   1.05    $^{+    0.01    }_{-    0.01    }$ &    231.25  &   18.73   &   0.476   $\pm$   0.091   &   0.845   $\pm$   0.099   &   0.377   $\pm$   0.059   &   1.350   $\pm$   0.751   &   0.888   $\pm$   0.063   &   0.378   $\pm$   0.045   \\
5867    &   8.83    $^{+    9.00    }_{-    3.67    }$ &    322.74  &   32.17   &   0.023   $\pm$   0.018   &   0.030   $\pm$   0.017   &   0.004   $\pm$   0.011   &   0.017   $\pm$   0.013   &   0.057   $\pm$   0.019   &   0.057   $\pm$   0.098   \\
5995    &   4.62    $^{+    0.16    }_{-    0.15    }$ &    49.58   &   -28.79  &   0.036   $\pm$   0.020   &   0.423   $\pm$   0.303   &   0.154   $\pm$   0.089   &   1.186   $\pm$   0.460   &   0.839   $\pm$   0.453   &   0.061   $\pm$   0.039   \\
6004    &   1.00    $^{+    1.33    }_{-    0.73    }$ &    8.63    &   -4.3    &   0.002   $\pm$   0.046   &   0.163   $\pm$   0.110   &   0.116   $\pm$   0.064   &   None    &   None    &   None    \\
6082    &   1.79    $^{+    0.16    }_{-    0.41    }$ &    242.93  &   38.54   &   0.005   $\pm$   0.008   &   -1.400  $\pm$   0.331   &   -0.010  $\pm$   0.011   &   3.011   $\pm$   0.352   &   4.100   $\pm$   0.371   &   None    \\
6083    &   3.42    $^{+    0.63    }_{-    0.30    }$ &    95.61   &   -30.87  &   0.022   $\pm$   0.027   &   0.038   $\pm$   0.032   &   0.050   $\pm$   0.022   &   0.100   $\pm$   0.046   &   0.100   $\pm$   0.041   &   0.100   $\pm$   0.047   \\
6090    &   3.82    $^{+    1.76    }_{-    1.01    }$ &    339.81  &   15.75   &   0.064   $\pm$   0.064   &   0.437   $\pm$   0.164   &   0.124   $\pm$   0.037   &   None    &   None    &   None    \\
6098    &   5.91    $^{+    4.81    }_{-    2.13    }$ &    342.8   &   -69.7   &   0.008   $\pm$   0.023   &   0.100   $\pm$   0.018   &   -0.005  $\pm$   0.005   &   None    &   None    &   None    \\
6100    &   3.21    $^{+    0.15    }_{-    0.14    }$ &    142.44  &   35.46   &   0.022   $\pm$   0.029   &   0.142   $\pm$   0.028   &   0.094   $\pm$   0.030   &   0.318   $\pm$   0.058   &   0.262   $\pm$   0.035   &   0.128   $\pm$   0.001   \\
6113    &   2.12    $^{+    0.61    }_{-    0.43    }$ &    219.93  &   -9.33   &   0.022   $\pm$   0.014   &   0.009   $\pm$   0.013   &   0.000   $\pm$   0.003   &   0.030   $\pm$   0.023   &   -0.050  $\pm$   0.018   &   0.000   $\pm$   0.064   \\
6124    &   1.58    $^{+    0.05    }_{-    0.05    }$ &    2.15    &   60.72   &   0.013   $\pm$   0.001   &   0.025   $\pm$   0.001   &   0.007   $\pm$   0.008   &   0.030   $\pm$   0.002   &   0.018   $\pm$   0.004   &   0.004   $\pm$   0.007   \\
6128    &   0.91    $^{+    0.14    }_{-    0.17    }$ &    111.75  &   68.9    &   0.361   $\pm$   0.071   &   1.125   $\pm$   0.155   &   0.845   $\pm$   0.120   &   None    &   None    &   None    \\
6141    &   2.14    $^{+    6.58    }_{-    1.24    }$ &    2.02    &   19.59   &   -0.200  $\pm$   0.012   &   0.004   $\pm$   0.060   &   0.028   $\pm$   0.005   &   0.000   $\pm$   0.001   &   0.034   $\pm$   0.020   &   0.006   $\pm$   0.003   \\
6147    &   3.59    $^{+    0.35    }_{-    0.59    }$ &    347.74  &   -19.12  &   0.917   $\pm$   0.091   &   1.750   $\pm$   0.795   &   1.324   $\pm$   0.029   &   1.481   $\pm$   0.204   &   0.427   $\pm$   0.120   &   None    \\
6152    &   4.74    $^{+    24.61   }_{-    3.99    }$ &    9.17    &   42.09   &   0.010   $\pm$   0.032   &   0.033   $\pm$   0.322   &   0.500   $\pm$   0.089   &   None    &   None    &   None    \\
6159    &   1.74    $^{+    0.12    }_{-    0.45    }$ &    98.84   &   22.84   &   0.308   $\pm$   0.097   &   0.647   $\pm$   0.196   &   0.286   $\pm$   0.071   &   None    &   None    &   None    \\
6167    &   2.29    $^{+    1.07    }_{-    0.44    }$ &    15.07   &   36.3    &   0.409   $\pm$   0.072   &   0.833   $\pm$   0.233   &   0.545   $\pm$   0.104   &   None    &   None    &   None    \\
6186    &   0.90    $^{+    2.48    }_{-    0.56    }$ &    309.25  &   -38.88  &   0.062   $\pm$   0.042   &   0.161   $\pm$   0.028   &   0.071   $\pm$   0.011   &   3.600   $\pm$   0.391   &   2.800   $\pm$   0.296   &   None    \\
6190    &   2.48    $^{+    5.70    }_{-    1.17    }$ &    41.52   &   17.12   &   0.457   $\pm$   0.195   &   0.506   $\pm$   0.170   &   0.046   $\pm$   0.071   &   None    &   None    &   None    \\
6194    &   4.39    $^{+    2.24    }_{-    1.33    }$ &    240.42  &   -63.04  &   -0.091  $\pm$   0.047   &   -0.040  $\pm$   0.044   &   0.057   $\pm$   0.018   &   0.508   $\pm$   0.171   &   1.088   $\pm$   1.369   &   None    \\
6198    &   0.91    $^{+    0.04    }_{-    0.03    }$ &    212.99  &   -15.91  &   0.015   $\pm$   0.005   &   0.029   $\pm$   0.002   &   0.025   $\pm$   0.004   &   0.040   $\pm$   0.010   &   0.046   $\pm$   0.014   &   0.013   $\pm$   0.016   \\
6206    &   0.90    $^{+    0.10    }_{-    0.10    }$ &    266.61  &   -44.34  &   0.029   $\pm$   0.005   &   0.039   $\pm$   0.020   &   0.030   $\pm$   0.002   &   None    &   None    &   None    \\
6216    &   3.30    $^{+    1.39    }_{-    0.49    }$ &    148.82  &   -22.32  &   0.033   $\pm$   0.026   &   0.096   $\pm$   0.061   &   0.049   $\pm$   0.036   &   None    &   None    &   None    \\
6222    &   1.62    $^{+    1.90    }_{-    1.07    }$ &    264.86  &   18.42   &   0.075   $\pm$   0.047   &   0.109   $\pm$   0.057   &   -0.085  $\pm$   0.040   &   None    &   None    &   None    \\
6226    &   6.74    $^{+    3.73    }_{-    3.08    }$ &    192.38  &   20.1    &   0.113   $\pm$   0.015   &   0.141   $\pm$   0.080   &   0.023   $\pm$   0.018   &   None    &   None    &   None    \\
6235    &   3.77    $^{+    0.30    }_{-    0.26    }$ &    112.11  &   -15.41  &   0.029   $\pm$   0.003   &   0.119   $\pm$   0.014   &   0.072   $\pm$   0.013   &   0.189   $\pm$   0.014   &   0.107   $\pm$   0.016   &   0.000   $\pm$   0.032   \\
6241    &   1.88    $^{+    0.80    }_{-    0.89    }$ &    261.73  &   33.38   &   0.044   $\pm$   0.017   &   0.048   $\pm$   0.055   &   -0.005  $\pm$   0.084   &   -0.148  $\pm$   0.523   &   0.021   $\pm$   0.022   &   0.039   $\pm$   0.025   \\
6266    &   3.14    $^{+    3.68    }_{-    1.69    }$ &    290.23  &   43.52   &   0.033   $\pm$   0.029   &   0.143   $\pm$   0.023   &   0.069   $\pm$   0.008   &   0.174   $\pm$   0.051   &   0.187   $\pm$   0.042   &   0.087   $\pm$   0.016   \\
6272    &   1.22    $^{+    0.04    }_{-    0.04    }$ &    234.69  &   62.2    &   0.448   $\pm$   0.072   &   0.869   $\pm$   0.062   &   0.499   $\pm$   0.029   &   None    &   None    &   None    \\
6273    &   5.96    $^{+    11.70   }_{-    3.37    }$ &    32.33   &   33.03   &   2.539   $\pm$   0.261   &   3.922   $\pm$   0.401   &   1.081   $\pm$   0.021   &   None    &   None    &   None    \\
6274    &   1.11    $^{+    0.08    }_{-    0.07    }$ &    20.44   &   -7.12   &   0.025   $\pm$   0.006   &   0.041   $\pm$   0.016   &   0.025   $\pm$   0.004   &   0.031   $\pm$   0.018   &   0.012   $\pm$   0.009   &   -0.005  $\pm$   0.009   \\
6280    &   4.00    $^{+    3.03    }_{-    1.27    }$ &    120.84  &   42.28   &   0.371   $\pm$   0.228   &   0.762   $\pm$   0.316   &   0.254   $\pm$   0.319   &   None    &   None    &   None    \\
6285    &   1.12    $^{+    0.62    }_{-    0.82    }$ &    45.92   &   -24.02  &   -0.370  $\pm$   0.105   &   0.332   $\pm$   0.084   &   0.400   $\pm$   0.205   &   None    &   None    &   None    \\
6288    &   0.54    $^{+    0.69    }_{-    0.07    }$ &    29.62   &   25.04   &   0.049   $\pm$   0.006   &   0.111   $\pm$   0.003   &   0.063   $\pm$   0.007   &   None    &   None    &   None    \\
6295    &   1.60    $^{+    0.23    }_{-    0.17    }$ &    191.97  &   7.38    &   -0.030  $\pm$   0.035   &   -0.010  $\pm$   0.014   &   0.047   $\pm$   0.025   &   None    &   None    &   None    \\
6303    &   4.06    $^{+    0.74    }_{-    0.57    }$ &    161.55  &   -14.35  &   0.347   $\pm$   0.050   &   0.613   $\pm$   0.081   &   0.277   $\pm$   0.181   &   0.256   $\pm$   0.001   &   0.972   $\pm$   0.382   &   0.748   $\pm$   0.057   \\
6304    &   7.01    $^{+    14.70   }_{-    4.87    }$ &    274.48  &   58.65   &   0.496   $\pm$   0.127   &   1.499   $\pm$   0.177   &   0.469   $\pm$   0.078   &   None    &   None    &   None    \\
6309    &   0.95    $^{+    3.40    }_{-    0.68    }$ &    114.19  &   -58.52  &   1.394   $\pm$   0.489   &   2.616   $\pm$   0.206   &   0.803   $\pm$   0.083   &   None    &   None    &   None    \\
6315    &   2.67    $^{+    0.66    }_{-    0.48    }$ &    114.46  &   -33.1   &   0.292   $\pm$   0.065   &   0.768   $\pm$   0.048   &   0.420   $\pm$   0.034   &   0.239   $\pm$   0.278   &   0.160   $\pm$   0.229   &   0.724   $\pm$   0.161   \\
6317    &   5.85    $^{+    17.28   }_{-    4.26    }$ &    286.42  &   48.97   &   0.132   $\pm$   0.049   &   0.371   $\pm$   0.090   &   0.097   $\pm$   0.087   &   None    &   None    &   None    \\
6319    &   7.39    $^{+    27.70   }_{-    5.19    }$ &    12.95   &   36.21   &   0.088   $\pm$   0.047   &   0.238   $\pm$   0.032   &   0.066   $\pm$   0.018   &   None    &   None    &   None    \\
6320    &   1.23    $^{+    0.38    }_{-    0.50    }$ &    258.52  &   -57.46  &   -0.013  $\pm$   0.034   &   0.196   $\pm$   0.063   &   0.133   $\pm$   0.020   &   None    &   None    &   None    \\
6321    &   3.02    $^{+    0.65    }_{-    0.49    }$ &    101.04  &   29.55   &   -0.018  $\pm$   0.042   &   0.089   $\pm$   0.031   &   0.072   $\pm$   0.016   &   0.049   $\pm$   0.098   &   0.088   $\pm$   0.021   &   0.136   $\pm$   0.036   \\
6322    &   1.47    $^{+    0.71    }_{-    0.47    }$ &    215.07  &   3.32    &   0.007   $\pm$   0.006   &   0.044   $\pm$   0.024   &   0.012   $\pm$   0.008   &   0.961   $\pm$   0.216   &   None    &   None    \\
6323    &   5.61    $^{+    2.68    }_{-    1.96    }$ &    101.97  &   -1.98   &   0.110   $\pm$   0.016   &   0.127   $\pm$   0.020   &   0.047   $\pm$   0.050   &   None    &   None    &   None    \\
6329    &   3.16    $^{+    0.18    }_{-    0.17    }$ &    289.44  &   -38.7   &   0.047   $\pm$   0.020   &   0.050   $\pm$   0.013   &   0.108   $\pm$   0.040   &   0.054   $\pm$   0.010   &   0.122   $\pm$   0.165   &   0.133   $\pm$   0.100   \\
6335    &   2.25    $^{+    0.41    }_{-    0.32    }$ &    234.49  &   81.7    &   0.149   $\pm$   0.052   &   0.311   $\pm$   0.058   &   0.227   $\pm$   0.047   &   None    &   None    &   None    \\
6344    &   1.13    $^{+    2.02    }_{-    0.72    }$ &    221.87  &   39.26   &   0.028   $\pm$   0.032   &   0.045   $\pm$   0.025   &   -0.030  $\pm$   0.008   &   None    &   None    &   None    \\
6349    &   2.16    $^{+    7.11    }_{-    1.38    }$ &    134.65  &   -51.64  &   -0.032  $\pm$   0.084   &   0.173   $\pm$   0.096   &   0.156   $\pm$   0.052   &   3.419   $\pm$   0.502   &   0.429   $\pm$   0.258   &   0.258   $\pm$   0.225   \\
6351    &   0.95    $^{+    0.16    }_{-    0.17    }$ &    226.05  &   1.53    &   0.279   $\pm$   0.077   &   0.547   $\pm$   0.132   &   0.686   $\pm$   0.320   &   1.429   $\pm$   0.574   &   0.244   $\pm$   0.045   &   0.329   $\pm$   0.303   \\
6353    &   10.20   $^{+    12.43   }_{-    5.00    }$ &    85.75   &   -47.33  &   0.057   $\pm$   0.024   &   0.040   $\pm$   0.032   &   0.079   $\pm$   0.034   &   0.066   $\pm$   0.045   &   0.326   $\pm$   0.201   &   0.402   $\pm$   0.035   \\
6369    &   1.80    $^{+    3.52    }_{-    1.15    }$ &    175.47  &   -17.34  &   -0.147  $\pm$   0.028   &   0.295   $\pm$   0.174   &   0.281   $\pm$   0.107   &   2.135   $\pm$   0.287   &   1.388   $\pm$   0.195   &   1.423   $\pm$   0.281   \\
6397    &   2.39    $^{+    0.13    }_{-    0.12    }$ &    326.84  &   -8.42   &   0.264   $\pm$   0.029   &   0.769   $\pm$   0.209   &   0.502   $\pm$   0.107   &   1.471   $\pm$   0.560   &   1.433   $\pm$   0.105   &   0.894   $\pm$   0.095   \\
6399    &   0.81    $^{+    2.04    }_{-    0.52    }$ &    139.42  &   18.28   &   -0.034  $\pm$   0.020   &   0.009   $\pm$   0.014   &   0.040   $\pm$   0.001   &   None    &   None    &   None    \\
6405    &   4.31    $^{+    7.57    }_{-    1.83    }$ &    270.24  &   -88 &   0.811   $\pm$   0.244   &   0.760   $\pm$   0.172   &   0.425   $\pm$   0.201   &   None    &   None    &   None    \\
6413    &   0.93    $^{+    0.21    }_{-    0.19    }$ &    331.17  &   -56.25  &   -0.018  $\pm$   0.007   &   -0.013  $\pm$   0.022   &   -0.010  $\pm$   0.011   &   None    &   None    &   None    \\
6422    &   0.70    $^{+    0.02    }_{-    0.02    }$ &    273.51  &   -66.24  &   0.038   $\pm$   0.048   &   0.164   $\pm$   0.031   &   0.106   $\pm$   0.024   &   1.530   $\pm$   0.235   &   1.409   $\pm$   0.197   &   1.224   $\pm$   0.254   \\
6436    &   2.05    $^{+    1.52    }_{-    0.84    }$ &    279.99  &   18.62   &   0.000   $\pm$   0.032   &   0.000   $\pm$   0.032   &   0.000   $\pm$   0.032   &   0.000   $\pm$   0.032   &   0.000   $\pm$   0.032   &   0.000   $\pm$   0.032   \\
6440    &   0.72    $^{+    0.25    }_{-    0.18    }$ &    28.79   &   -45.21  &   0.081   $\pm$   0.028   &   0.105   $\pm$   0.028   &   0.049   $\pm$   0.016   &   0.466   $\pm$   0.152   &   0.112   $\pm$   0.193   &   0.949   $\pm$   0.322   \\
6453    &   1.61    $^{+    0.16    }_{-    0.14    }$ &    101.12  &   24.67   &   0.069   $\pm$   0.017   &   0.125   $\pm$   0.020   &   0.042   $\pm$   0.004   &   0.262   $\pm$   0.013   &   0.097   $\pm$   0.050   &   0.005   $\pm$   0.017   \\
6472    &   3.18    $^{+    0.82    }_{-    0.59    }$ &    241.67  &   50.37   &   0.016   $\pm$   0.003   &   0.058   $\pm$   0.016   &   0.030   $\pm$   0.003   &   0.055   $\pm$   0.011   &   0.041   $\pm$   0.003   &   0.023   $\pm$   0.003   \\
6489    &   3.95    $^{+    0.12    }_{-    0.12    }$ &    187.63  &   -9.32   &   0.035   $\pm$   0.086   &   0.061   $\pm$   0.044   &   0.085   $\pm$   0.018   &   -0.869  $\pm$   0.152   &   -0.760  $\pm$   0.499   &   -0.210  $\pm$   0.053   \\
6504    &   1.67    $^{+    0.07    }_{-    0.07    }$ &    225.61  &   31.93   &   0.616   $\pm$   0.048   &   1.721   $\pm$   0.227   &   1.016   $\pm$   0.072   &   None    &   None    &   None    \\
6521    &   7.15    $^{+    8.07    }_{-    3.39    }$ &    161.07  &   -6.71   &   0.050   $\pm$   0.024   &   0.087   $\pm$   0.041   &   0.024   $\pm$   0.013   &   0.284   $\pm$   0.086   &   -0.428  $\pm$   0.064   &   -0.712  $\pm$   0.064   \\
6522    &   1.47    $^{+    0.59    }_{-    1.31    }$ &    264.95  &   -6.09   &   0.045   $\pm$   0.017   &   0.045   $\pm$   0.037   &   0.020   $\pm$   0.029   &   None    &   None    &   None    \\
6523    &   1.48    $^{+    2.40    }_{-    0.59    }$ &    95.07   &   3.38    &   0.230   $\pm$   0.089   &   0.167   $\pm$   0.180   &   0.250   $\pm$   0.074   &   None    &   None    &   None    \\
6525    &   10.19   $^{+    4.18    }_{-    3.60    }$ &    133.74  &   -4.59   &   0.021   $\pm$   0.019   &   0.026   $\pm$   0.026   &   0.014   $\pm$   0.004   &   -0.010  $\pm$   0.034   &   0.027   $\pm$   0.010   &   0.011   $\pm$   0.015   \\
6528    &   7.83    $^{+    2.66    }_{-    1.76    }$ &    176.91  &   -51.95  &   0.016   $\pm$   0.003   &   0.001   $\pm$   0.009   &   0.000   $\pm$   0.007   &   -0.100  $\pm$   0.014   &   -0.020  $\pm$   0.045   &   -0.070  $\pm$   0.044   \\
6531    &   3.13    $^{+    0.55    }_{-    0.49    }$ &    306.69  &   -44.95  &   0.187   $\pm$   0.028   &   -0.248  $\pm$   0.077   &   -0.125  $\pm$   0.062   &   None    &   None    &   None    \\
6538    &   0.83    $^{+    0.16    }_{-    0.21    }$ &    356.44  &   34.73   &   0.158   $\pm$   0.056   &   0.241   $\pm$   0.071   &   0.186   $\pm$   0.022   &   0.076   $\pm$   0.525   &   -0.336  $\pm$   0.312   &   None    \\
6539    &   4.10    $^{+    3.26    }_{-    1.92    }$ &    33.23   &   -38.55  &   0.064   $\pm$   0.001   &   -0.008  $\pm$   0.010   &   -0.015  $\pm$   0.018   &   0.163   $\pm$   0.182   &   0.052   $\pm$   0.038   &   0.004   $\pm$   0.005   \\
6546    &   1.55    $^{+    0.13    }_{-    0.12    }$ &    190.04  &   54.28   &   0.030   $\pm$   0.015   &   0.062   $\pm$   0.014   &   0.046   $\pm$   0.013   &   None    &   None    &   None    \\
6552    &   1.05    $^{+    0.73    }_{-    0.72    }$ &    147.61  &   -19.15  &   -0.010  $\pm$   0.055   &   -0.110  $\pm$   0.089   &   -0.060  $\pm$   0.017   &   None    &   None    &   None    \\
6554    &   1.71    $^{+    0.50    }_{-    0.37    }$ &    205.07  &   35.05   &   0.104   $\pm$   0.033   &   0.269   $\pm$   0.079   &   0.185   $\pm$   0.014   &   None    &   None    &   None    \\
6560    &   2.46    $^{+    0.11    }_{-    0.11    }$ &    37.2    &   51.66   &   0.024   $\pm$   0.004   &   0.035   $\pm$   0.004   &   0.021   $\pm$   0.004   &   0.084   $\pm$   0.001   &   0.041   $\pm$   0.017   &   0.020   $\pm$   0.014   \\
6564    &   5.79    $^{+    5.26    }_{-    2.12    }$ &    12.23   &   -60.82  &   0.054   $\pm$   0.023   &   0.192   $\pm$   0.151   &   0.151   $\pm$   0.092   &   5.500   $\pm$   0.504   &   4.600   $\pm$   0.397   &   2.500   $\pm$   0.411   \\
6578    &   3.77    $^{+    14.34   }_{-    2.88    }$ &    192.2   &   -62.7   &   -0.040  $\pm$   0.083   &   0.053   $\pm$   0.041   &   0.022   $\pm$   0.103   &   None    &   None    &   None    \\
6582    &   1.72    $^{+    4.83    }_{-    1.35    }$ &    245.65  &   -62.32  &   -0.006  $\pm$   0.039   &   0.081   $\pm$   0.016   &   0.065   $\pm$   0.008   &   None    &   None    &   None    \\
6583    &   6.67    $^{+    1.45    }_{-    0.98    }$ &    287.43  &   -64.92  &   0.222   $\pm$   0.103   &   0.027   $\pm$   0.147   &   -0.055  $\pm$   0.249   &   None    &   None    &   None    \\
6585    &   0.81    $^{+    1.25    }_{-    0.52    }$ &    46.24   &   -52.71  &   0.166   $\pm$   0.141   &   0.432   $\pm$   0.175   &   0.279   $\pm$   0.141   &   None    &   None    &   None    \\
6587    &   1.07    $^{+    0.02    }_{-    0.02    }$ &    3.46    &   -17.65  &   0.008   $\pm$   0.001   &   0.015   $\pm$   0.003   &   0.015   $\pm$   0.003   &   0.030   $\pm$   0.010   &   0.023   $\pm$   0.004   &   0.016   $\pm$   0.003   \\
6593    &   2.40    $^{+    0.11    }_{-    0.10    }$ &    60.97   &   -75.49  &   0.013   $\pm$   0.007   &   0.040   $\pm$   0.014   &   0.032   $\pm$   0.001   &   0.034   $\pm$   0.009   &   0.052   $\pm$   0.007   &   0.013   $\pm$   0.001   \\
6598    &   1.90    $^{+    1.50    }_{-    0.36    }$ &    239.21  &   -38.36  &   1.228   $\pm$   0.041   &   2.912   $\pm$   0.048   &   1.651   $\pm$   0.040   &   2.028   $\pm$   0.910   &   1.715   $\pm$   0.203   &   None    \\
6601    &   0.82    $^{+    2.28    }_{-    0.52    }$ &    229.15  &   1.78    &   0.083   $\pm$   0.021   &   0.076   $\pm$   0.072   &   0.174   $\pm$   0.048   &   None    &   None    &   None    \\
6605    &   2.86    $^{+    0.51    }_{-    0.42    }$ &    183.29  &   56.64   &   0.217   $\pm$   0.057   &   0.494   $\pm$   0.032   &   0.150   $\pm$   0.055   &   None    &   None    &   None    \\
6610    &   1.95    $^{+    0.28    }_{-    0.20    }$ &    31.21   &   28.51   &   0.018   $\pm$   0.031   &   0.068   $\pm$   0.029   &   0.035   $\pm$   0.020   &   2.989   $\pm$   0.350   &   None    &   None    \\
6611    &   3.50    $^{+    6.53    }_{-    1.47    }$ &    189.77  &   -29.22  &   0.038   $\pm$   0.054   &   -0.010  $\pm$   0.037   &   -0.150  $\pm$   0.078   &   0.064   $\pm$   0.212   &   0.028   $\pm$   0.210   &   -0.120  $\pm$   0.006   \\
6621    &   0.97    $^{+    0.16    }_{-    0.12    }$ &    98.55   &   -31.04  &   0.000   $\pm$   0.001   &   0.064   $\pm$   0.001   &   0.062   $\pm$   0.007   &   0.095   $\pm$   0.054   &   0.069   $\pm$   0.055   &   0.131   $\pm$   0.030   \\
6625    &   2.18    $^{+    0.43    }_{-    0.34    }$ &    31.3    &   -7.29   &   0.457   $\pm$   0.044   &   1.479   $\pm$   0.113   &   0.930   $\pm$   0.074   &   None    &   None    &   None    \\
6629    &   8.69    $^{+    18.91   }_{-    4.29    }$ &    7.05    &   -45.51  &   0.023   $\pm$   0.012   &   0.084   $\pm$   0.063   &   0.048   $\pm$   0.043   &   0.165   $\pm$   0.048   &   0.128   $\pm$   0.001   &   0.064   $\pm$   0.001   \\
6630    &   1.90    $^{+    0.06    }_{-    0.06    }$ &    341.63  &   -56.74  &   0.560   $\pm$   0.029   &   1.261   $\pm$   0.263   &   0.736   $\pm$   0.180   &   1.730   $\pm$   0.253   &   1.368   $\pm$   0.088   &   0.500   $\pm$   0.026   \\
6631    &   2.74    $^{+    3.71    }_{-    1.49    }$ &    273.29  &   35.44   &   0.016   $\pm$   0.161   &   0.264   $\pm$   0.169   &   0.204   $\pm$   0.194   &   None    &   None    &   None    \\
6641    &   0.91    $^{+    1.89    }_{-    0.52    }$ &    75.84   &   20.36   &   -0.020  $\pm$   0.019   &   0.009   $\pm$   0.032   &   0.000   $\pm$   0.017   &   0.166   $\pm$   0.161   &   0.064   $\pm$   0.030   &   None    \\
6649    &   6.65    $^{+    12.29   }_{-    4.64    }$ &    226.36  &   -38.79  &   0.000   $\pm$   0.001   &   0.019   $\pm$   0.043   &   0.076   $\pm$   0.010   &   None    &   None    &   None    \\
6657    &   3.03    $^{+    4.28    }_{-    1.93    }$ &    208.79  &   -53.64  &   0.568   $\pm$   0.021   &   2.164   $\pm$   0.469   &   1.332   $\pm$   0.090   &   None    &   None    &   None    \\
6666    &   4.82    $^{+    25.14   }_{-    3.78    }$ &    273.69  &   59.15   &   0.061   $\pm$   0.006   &   0.000   $\pm$   0.002   &   0.047   $\pm$   0.016   &   None    &   None    &   None    \\
6672    &   1.35    $^{+    0.31    }_{-    0.26    }$ &    125.7   &   18.27   &   0.061   $\pm$   0.010   &   0.064   $\pm$   0.001   &   0.049   $\pm$   0.026   &   0.142   $\pm$   0.017   &   0.256   $\pm$   0.030   &   0.124   $\pm$   0.029   \\
6683    &   5.40    $^{+    1.65    }_{-    1.14    }$ &    206.37  &   9.83    &   0.030   $\pm$   0.002   &   0.041   $\pm$   0.008   &   0.028   $\pm$   0.003   &   -0.180  $\pm$   0.701   &   0.000   $\pm$   0.017   &   None    \\
6762    &   6.31    $^{+    13.92   }_{-    3.80    }$ &    162.06  &   -42.49  &   0.033   $\pm$   0.009   &   0.039   $\pm$   0.016   &   0.019   $\pm$   0.004   &   None    &   None    &   None    \\
6763    &   3.54    $^{+    2.50    }_{-    0.99    }$ &    330.7   &   58.42   &   0.170   $\pm$   0.178   &   0.224   $\pm$   0.092   &   0.076   $\pm$   0.057   &   0.851   $\pm$   0.492   &   0.434   $\pm$   0.275   &   0.748   $\pm$   0.592   \\
6767    &   3.86    $^{+    7.40    }_{-    2.83    }$ &    353.71  &   -11.32  &   0.018   $\pm$   0.123   &   0.626   $\pm$   0.028   &   0.356   $\pm$   0.181   &   None    &   None    &   None    \\
6802    &   3.60    $^{+    4.26    }_{-    1.97    }$ &    222.56  &   -52.1   &   -0.096  $\pm$   0.076   &   0.413   $\pm$   0.278   &   0.026   $\pm$   0.105   &   None    &   None    &   None    \\
6814    &   4.19    $^{+    2.03    }_{-    1.13    }$ &    320.52  &   -18.65  &   0.115   $\pm$   0.013   &   0.298   $\pm$   0.029   &   0.168   $\pm$   0.014   &   0.570   $\pm$   0.031   &   0.472   $\pm$   0.035   &   0.275   $\pm$   0.039   \\
6816    &   0.87    $^{+    0.05    }_{-    0.09    }$ &    275.27  &   55.02   &   0.024   $\pm$   0.009   &   0.020   $\pm$   0.004   &   0.001   $\pm$   0.012   &   -0.010  $\pm$   0.023   &   0.009   $\pm$   0.068   &   -0.090  $\pm$   0.010   \\
6830    &   7.36    $^{+    23.36   }_{-    3.53    }$ &    56.7    &   -23.21  &   0.805   $\pm$   0.028   &   1.666   $\pm$   0.351   &   0.958   $\pm$   0.268   &   None    &   None    &   None    \\
6877    &   7.44    $^{+    2.66    }_{-    1.99    }$ &    17.65   &   -72.98  &   0.000   $\pm$   0.007   &   0.014   $\pm$   0.082   &   0.009   $\pm$   0.012   &   None    &   None    &   None    \\
6882    &   1.14    $^{+    2.09    }_{-    1.04    }$ &    180.2   &   22.83   &   0.033   $\pm$   0.022   &   0.040   $\pm$   0.020   &   -0.040  $\pm$   0.018   &   None    &   None    &   None    \\
6892    &   5.42    $^{+    10.52   }_{-    3.19    }$ &    228 &   3.27    &   0.034   $\pm$   0.044   &   0.091   $\pm$   0.109   &   -0.015  $\pm$   0.015   &   0.919   $\pm$   0.144   &   0.795   $\pm$   0.117   &   0.398   $\pm$   0.070   \\
6904    &   4.14    $^{+    0.31    }_{-    0.28    }$ &    159.7   &   57.84   &   0.001   $\pm$   0.032   &   0.000   $\pm$   0.032   &   0.000   $\pm$   0.032   &   0.000   $\pm$   0.032   &   0.000   $\pm$   0.032   &   0.000   $\pm$   0.032   \\
6917    &   2.27    $^{+    0.95    }_{-    0.71    }$ &    292.6   &   -47.67  &   0.060   $\pm$   0.020   &   0.000   $\pm$   0.032   &   0.028   $\pm$   0.025   &   0.192   $\pm$   0.068   &   0.036   $\pm$   0.069   &   0.000   $\pm$   0.032   \\
6930    &   1.02    $^{+    0.11    }_{-    0.09    }$ &    318.96  &   -46.43  &   0.062   $\pm$   0.008   &   0.192   $\pm$   0.029   &   0.085   $\pm$   0.024   &   0.141   $\pm$   0.027   &   0.093   $\pm$   0.057   &   -0.171  $\pm$   0.176   \\
6963    &   1.05    $^{+    0.29    }_{-    0.20    }$ &    141.19  &   57.98   &   0.015   $\pm$   0.010   &   0.023   $\pm$   0.019   &   0.011   $\pm$   0.007   &   0.028   $\pm$   0.024   &   -0.016  $\pm$   0.018   &   0.002   $\pm$   0.005   \\
7028    &   1.07    $^{+    0.16    }_{-    0.12    }$ &    146.41  &   20.73   &   0.015   $\pm$   0.004   &   0.027   $\pm$   0.006   &   0.021   $\pm$   0.007   &   0.055   $\pm$   0.025   &   0.042   $\pm$   0.018   &   0.019   $\pm$   0.006   \\
7087    &   7.14    $^{+    20.09   }_{-    3.96    }$ &    8.76    &   8.3 &   0.549   $\pm$   0.032   &   1.092   $\pm$   0.115   &   0.574   $\pm$   0.016   &   1.594   $\pm$   0.541   &   0.649   $\pm$   0.237   &   None    \\
7207    &   7.23    $^{+    23.49   }_{-    3.82    }$ &    110.88  &   65.59   &   -0.020  $\pm$   0.009   &   -0.010  $\pm$   0.019   &   0.026   $\pm$   0.005   &   0.000   $\pm$   0.032   &   0.031   $\pm$   0.033   &   0.000   $\pm$   0.001   \\
7209    &   1.56    $^{+    1.61    }_{-    0.38    }$ &    248.13  &   48.06   &   -0.012  $\pm$   0.040   &   0.017   $\pm$   0.013   &   -0.026  $\pm$   0.010   &   None    &   None    &   None    \\
7213    &   3.60    $^{+    3.68    }_{-    2.35    }$ &    294.94  &   -1.3    &   0.112   $\pm$   0.029   &   0.227   $\pm$   0.138   &   0.167   $\pm$   0.061   &   None    &   None    &   None    \\
7228    &   3.22    $^{+    1.40    }_{-    0.79    }$ &    254.63  &   29.87   &   0.344   $\pm$   0.117   &   0.923   $\pm$   0.157   &   0.399   $\pm$   0.152   &   None    &   None    &   None    \\
7230    &   10.08   $^{+    19.57   }_{-    4.49    }$ &    202.31  &   61.86   &   0.172   $\pm$   0.045   &   0.344   $\pm$   0.073   &   0.100   $\pm$   0.026   &   0.654   $\pm$   0.156   &   0.152   $\pm$   0.055   &   0.072   $\pm$   0.027   \\
7240    &   11.48   $^{+    18.71   }_{-    5.68    }$ &    348.93  &   -12.83  &   0.005   $\pm$   0.006   &   0.020   $\pm$   0.009   &   0.013   $\pm$   0.011   &   0.031   $\pm$   0.002   &   0.037   $\pm$   0.004   &   0.027   $\pm$   0.008   \\
7250    &   3.30    $^{+    0.80    }_{-    0.57    }$ &    90.99   &   43.73   &   0.047   $\pm$   0.018   &   0.001   $\pm$   0.011   &   -0.010  $\pm$   0.040   &   -0.060  $\pm$   0.331   &   0.052   $\pm$   0.112   &   0.106   $\pm$   0.033   \\
7255    &   3.98    $^{+    1.19    }_{-    0.82    }$ &    332.52  &   -9.73   &   0.146   $\pm$   0.036   &   0.417   $\pm$   0.169   &   0.085   $\pm$   0.035   &   1.741   $\pm$   0.670   &   1.571   $\pm$   0.140   &   0.855   $\pm$   0.211   \\
7263    &   0.81    $^{+    2.34    }_{-    0.64    }$ &    194.73  &   23.24   &   0.200   $\pm$   0.129   &   0.294   $\pm$   0.118   &   0.308   $\pm$   0.064   &   0.864   $\pm$   0.105   &   0.579   $\pm$   0.025   &   0.320   $\pm$   0.074   \\
7293    &   8.48    $^{+    4.35    }_{-    2.38    }$ &    277.38  &   39.33   &   0.100   $\pm$   0.057   &   1.688   $\pm$   0.048   &   1.296   $\pm$   0.045   &   3.176   $\pm$   0.267   &   2.539   $\pm$   0.111   &   1.594   $\pm$   0.056   \\
7295    &   5.65    $^{+    0.95    }_{-    0.73    }$ &    203.48  &   2.74    &   -0.013  $\pm$   0.109   &   0.347   $\pm$   0.055   &   0.492   $\pm$   0.066   &   0.843   $\pm$   0.113   &   0.846   $\pm$   0.104   &   0.533   $\pm$   0.064   \\
7298    &   7.35    $^{+    23.97   }_{-    2.29    }$ &    191.71  &   -33.4   &   -0.202  $\pm$   0.050   &   0.007   $\pm$   0.021   &   -0.333  $\pm$   0.077   &   -0.126  $\pm$   0.101   &   -0.172  $\pm$   0.062   &   -0.196  $\pm$   0.022   \\
7301    &   1.10    $^{+    0.03    }_{-    0.03    }$ &    129.96  &   1.19    &   0.018   $\pm$   0.011   &   0.029   $\pm$   0.005   &   0.016   $\pm$   0.001   &   0.037   $\pm$   0.004   &   0.024   $\pm$   0.001   &   0.009   $\pm$   0.003   \\
7319    &   5.75    $^{+    7.39    }_{-    2.22    }$ &    173.65  &   27.82   &   0.052   $\pm$   0.015   &   0.073   $\pm$   0.009   &   0.049   $\pm$   0.023   &   0.040   $\pm$   0.032   &   0.100   $\pm$   0.046   &   -0.022  $\pm$   0.138   \\
7328    &   6.92    $^{+    15.93   }_{-    2.08    }$ &    19.66   &   -1.29   &   2.169   $\pm$   0.065   &   3.767   $\pm$   0.078   &   1.742   $\pm$   0.204   &   None    &   None    &   None    \\
7374    &   2.90    $^{+    0.28    }_{-    0.21    }$ &    247.41  &   8.75    &   0.220   $\pm$   0.076   &   0.723   $\pm$   0.213   &   0.443   $\pm$   0.018   &   0.533   $\pm$   0.125   &   0.695   $\pm$   0.369   &   0.407   $\pm$   0.048   \\
7390    &   11.28   $^{+    5.17    }_{-    2.95    }$ &    274.94  &   -40.34  &   0.237   $\pm$   0.109   &   0.218   $\pm$   0.081   &   0.069   $\pm$   0.018   &   0.155   $\pm$   0.153   &   -0.260  $\pm$   0.031   &   -0.267  $\pm$   0.058   \\
7403    &   10.02   $^{+    15.75   }_{-    4.65    }$ &    163.05  &   55.6    &   1.214   $\pm$   0.197   &   None    &   None    &   None    &   None    &   None    \\
7429    &   9.50    $^{+    1.91    }_{-    1.43    }$ &    244.47  &   10.66   &   0.000   $\pm$   0.014   &   0.005   $\pm$   0.011   &   0.039   $\pm$   0.025   &   2.432   $\pm$   0.174   &   1.920   $\pm$   0.060   &   0.008   $\pm$   0.010   \\
7446    &   1.40    $^{+    0.26    }_{-    0.21    }$ &    8.32    &   -58.25  &   0.037   $\pm$   0.002   &   0.093   $\pm$   0.024   &   0.048   $\pm$   0.012   &   0.188   $\pm$   0.007   &   0.130   $\pm$   0.003   &   0.077   $\pm$   0.008   \\
7452    &   4.14    $^{+    3.95    }_{-    1.38    }$ &    315.01  &   13.45   &   0.440   $\pm$   0.247   &   1.514   $\pm$   0.184   &   1.010   $\pm$   0.194   &   None    &   None    &   None    \\
7464    &   6.61    $^{+    12.29   }_{-    4.33    }$ &    43.95   &   19.25   &   0.043   $\pm$   0.012   &   0.169   $\pm$   0.063   &   0.093   $\pm$   0.033   &   0.200   $\pm$   0.034   &   0.237   $\pm$   0.043   &   0.055   $\pm$   0.017   \\
7469    &   1.08    $^{+    1.20    }_{-    0.48    }$ &    184.01  &   -12.86  &   0.056   $\pm$   0.024   &   0.146   $\pm$   0.045   &   0.143   $\pm$   0.032   &   1.500   $\pm$   0.232   &   0.843   $\pm$   0.560   &   0.262   $\pm$   0.086   \\
7475    &   1.93    $^{+    0.37    }_{-    0.28    }$ &    152.08  &   -4.44   &   0.269   $\pm$   0.031   &   0.975   $\pm$   0.028   &   0.698   $\pm$   0.033   &   2.164   $\pm$   0.094   &   1.853   $\pm$   0.095   &   1.159   $\pm$   0.203   \\
7477    &   5.65    $^{+    3.90    }_{-    1.81    }$ &    102.45  &   -6.2    &   0.041   $\pm$   0.003   &   0.019   $\pm$   0.010   &   0.025   $\pm$   0.005   &   0.050   $\pm$   0.061   &   0.033   $\pm$   0.028   &   0.000   $\pm$   0.006   \\
7481    &   3.59    $^{+    3.98    }_{-    2.47    }$ &    244.9   &   1.65    &   -0.070  $\pm$   0.014   &   -0.110  $\pm$   0.018   &   -0.010  $\pm$   0.011   &   None    &   None    &   None    \\
7487    &   2.34    $^{+    0.47    }_{-    0.37    }$ &    42.26   &   0.23    &   0.179   $\pm$   0.101   &   0.191   $\pm$   0.112   &   0.695   $\pm$   0.075   &   0.513   $\pm$   0.184   &   0.447   $\pm$   0.096   &   0.385   $\pm$   0.089   \\
7491    &   2.03    $^{+    0.05    }_{-    0.05    }$ &    332.58  &   -76.54  &   0.025   $\pm$   0.010   &   0.061   $\pm$   0.004   &   0.036   $\pm$   0.002   &   0.034   $\pm$   0.015   &   0.064   $\pm$   0.012   &   0.035   $\pm$   0.010   \\
7494    &   4.69    $^{+    2.57    }_{-    1.45    }$ &    72.44   &   68.34   &   0.083   $\pm$   0.018   &   0.336   $\pm$   0.072   &   0.206   $\pm$   0.015   &   1.100   $\pm$   0.193   &   1.100   $\pm$   0.170   &   0.600   $\pm$   0.157   \\
7497    &   5.76    $^{+    2.92    }_{-    2.09    }$ &    160.65  &   34.31   &   0.026   $\pm$   0.010   &   0.073   $\pm$   0.015   &   0.026   $\pm$   0.013   &   None    &   None    &   None    \\
7502    &   3.69    $^{+    9.00    }_{-    2.21    }$ &    301.41  &   -19.02  &   0.098   $\pm$   0.017   &   0.043   $\pm$   0.012   &   -0.069  $\pm$   0.018   &   None    &   None    &   None    \\
7503    &   3.68    $^{+    0.69    }_{-    0.54    }$ &    298.87  &   -5.05   &   0.016   $\pm$   0.020   &   0.115   $\pm$   0.046   &   0.066   $\pm$   0.024   &   0.035   $\pm$   0.036   &   0.126   $\pm$   0.056   &   0.126   $\pm$   0.005   \\
7504    &   4.07    $^{+    2.80    }_{-    1.57    }$ &    251.2   &   31.18   &   0.068   $\pm$   0.135   &   0.009   $\pm$   0.148   &   0.018   $\pm$   0.030   &   -0.089  $\pm$   0.013   &   -0.064  $\pm$   0.162   &   0.032   $\pm$   0.232   \\
7515    &   5.44    $^{+    1.12    }_{-    0.83    }$ &    329.84  &   -83.44  &   0.420   $\pm$   0.041   &   1.215   $\pm$   0.069   &   0.705   $\pm$   0.096   &   2.294   $\pm$   0.900   &   1.968   $\pm$   0.669   &   1.475   $\pm$   0.228   \\
7527    &   3.80    $^{+    0.25    }_{-    0.22    }$ &    88.87   &   -60.33  &   0.287   $\pm$   0.068   &   0.485   $\pm$   0.099   &   0.147   $\pm$   0.056   &   0.406   $\pm$   0.053   &   0.172   $\pm$   0.055   &   0.037   $\pm$   0.033   \\
7528    &   2.61    $^{+    4.33    }_{-    2.05    }$ &    157.97  &   11.91   &   0.325   $\pm$   0.107   &   0.656   $\pm$   0.563   &   0.846   $\pm$   0.336   &   None    &   None    &   None    \\
7529    &   2.38    $^{+    0.32    }_{-    0.26    }$ &    84  &   36.64   &   0.051   $\pm$   0.010   &   0.096   $\pm$   0.026   &   0.063   $\pm$   0.002   &   0.193   $\pm$   0.027   &   0.150   $\pm$   0.027   &   0.115   $\pm$   0.034   \\
7530    &   1.28    $^{+    0.09    }_{-    0.08    }$ &    332.67  &   -7.41   &   0.030   $\pm$   0.010   &   0.065   $\pm$   0.006   &   0.034   $\pm$   0.017   &   0.056   $\pm$   0.019   &   0.043   $\pm$   0.032   &   0.000   $\pm$   0.001   \\
7548    &   5.57    $^{+    2.59    }_{-    1.40    }$ &    227.69  &   -47.68  &   0.441   $\pm$   0.029   &   0.662   $\pm$   0.110   &   0.305   $\pm$   0.119   &   None    &   None    &   None    \\
7550    &   2.03    $^{+    0.78    }_{-    0.44    }$ &    140.25  &   2.78    &   0.097   $\pm$   0.030   &   0.256   $\pm$   0.001   &   0.142   $\pm$   0.033   &   0.790   $\pm$   0.051   &   0.495   $\pm$   0.025   &   0.485   $\pm$   0.044   \\
7551    &   2.08    $^{+    3.20    }_{-    0.67    }$ &    13.78   &   -24.45  &   0.004   $\pm$   0.014   &   0.085   $\pm$   0.040   &   0.058   $\pm$   0.026   &   None    &   None    &   None    \\
7566    &   1.07    $^{+    0.35    }_{-    0.37    }$ &    43.56   &   -27.81  &   0.091   $\pm$   0.010   &   -0.090  $\pm$   0.027   &   0.026   $\pm$   0.030   &   None    &   None    &   None    \\
7567    &   1.82    $^{+    0.25    }_{-    0.25    }$ &    85.62   &   56.09   &   0.049   $\pm$   0.014   &   0.185   $\pm$   0.020   &   0.082   $\pm$   0.016   &   1.500   $\pm$   0.205   &   None    &   None    \\
7568    &   1.84    $^{+    2.74    }_{-    1.19    }$ &    266 &   -43.06  &   0.043   $\pm$   0.197   &   0.596   $\pm$   0.122   &   0.246   $\pm$   0.027   &   None    &   None    &   None    \\
7573    &   0.96    $^{+    0.46    }_{-    0.51    }$ &    235.25  &   19.2    &   0.140   $\pm$   0.048   &   0.184   $\pm$   0.058   &   -0.048  $\pm$   0.042   &   None    &   None    &   None    \\
7575    &   2.82    $^{+    0.08    }_{-    0.08    }$ &    343.33  &   -38.68  &   0.006   $\pm$   0.023   &   0.032   $\pm$   0.026   &   0.025   $\pm$   0.024   &   0.064   $\pm$   0.001   &   0.032   $\pm$   0.001   &   0.028   $\pm$   0.001   \\
7579    &   0.74    $^{+    1.40    }_{-    0.62    }$ &    130.95  &   -62.09  &   0.008   $\pm$   0.021   &   0.000   $\pm$   0.004   &   0.031   $\pm$   0.004   &   None    &   None    &   None    \\
7588    &   1.44    $^{+    0.08    }_{-    0.32    }$ &    65.86   &   -15.92  &   0.728   $\pm$   0.010   &   1.708   $\pm$   0.021   &   0.886   $\pm$   0.014   &   2.935   $\pm$   0.081   &   2.270   $\pm$   0.081   &   1.386   $\pm$   0.072   \\
7598    &   2.34    $^{+    0.75    }_{-    0.55    }$ &    91.09   &   38.05   &   0.048   $\pm$   0.008   &   0.123   $\pm$   0.015   &   0.128   $\pm$   0.001   &   6.000   $\pm$   0.531   &   5.800   $\pm$   0.456   &   0.200   $\pm$   0.075   \\
7603    &   2.31    $^{+    1.21    }_{-    1.33    }$ &    282.12  &   -65.44  &   0.251   $\pm$   0.069   &   0.239   $\pm$   0.073   &   0.652   $\pm$   0.215   &   0.584   $\pm$   0.114   &   0.160   $\pm$   0.122   &   0.222   $\pm$   0.032   \\
7607    &   0.95    $^{+    0.09    }_{-    0.10    }$ &    173.92  &   -56.08  &   0.020   $\pm$   0.003   &   0.026   $\pm$   0.012   &   0.027   $\pm$   0.008   &   None    &   None    &   None    \\
7608    &   7.33    $^{+    16.46   }_{-    3.79    }$ &    84.22   &   4.75    &   0.010   $\pm$   0.032   &   0.240   $\pm$   0.326   &   0.285   $\pm$   0.046   &   None    &   None    &   None    \\
7630    &   4.09    $^{+    2.88    }_{-    1.89    }$ &    175.28  &   79.23   &   0.052   $\pm$   0.016   &   0.013   $\pm$   0.008   &   -0.020  $\pm$   0.014   &   0.064   $\pm$   0.057   &   0.025   $\pm$   0.038   &   0.111   $\pm$   0.066   \\
7638    &   1.74    $^{+    0.15    }_{-    0.14    }$ &    72.41   &   21.84   &   0.210   $\pm$   0.080   &   0.614   $\pm$   0.109   &   0.243   $\pm$   0.091   &   None    &   None    &   None    \\
7645    &   2.54    $^{+    1.51    }_{-    1.36    }$ &    66.07   &   29.22   &   -0.341  $\pm$   0.242   &   1.225   $\pm$   0.346   &   0.831   $\pm$   0.130   &   None    &   None    &   None    \\
7657    &   1.03    $^{+    0.05    }_{-    0.05    }$ &    337.26  &   -44.61  &   0.141   $\pm$   0.050   &   0.678   $\pm$   0.062   &   0.524   $\pm$   0.056   &   1.294   $\pm$   0.656   &   1.106   $\pm$   0.468   &   1.538   $\pm$   0.118   \\
7677    &   2.07    $^{+    0.41    }_{-    0.76    }$ &    3.91    &   -14.94  &   0.857   $\pm$   0.119   &   2.077   $\pm$   0.225   &   1.224   $\pm$   0.125   &   None    &   None    &   None    \\
7688    &   5.73    $^{+    2.87    }_{-    1.60    }$ &    34.75   &   40.5    &   0.090   $\pm$   0.013   &   0.033   $\pm$   0.014   &   0.095   $\pm$   0.026   &   0.025   $\pm$   0.019   &   0.010   $\pm$   0.008   &   None    \\
7695    &   6.32    $^{+    1.17    }_{-    0.89    }$ &    258.63  &   -2.03   &   0.002   $\pm$   0.002   &   0.002   $\pm$   0.004   &   0.000   $\pm$   0.003   &   0.001   $\pm$   0.008   &   0.001   $\pm$   0.007   &   0.005   $\pm$   0.002   \\
7701    &   9.09    $^{+    13.18   }_{-    4.16    }$ &    33.99   &   -74.03  &   -0.080  $\pm$   0.031   &   0.018   $\pm$   0.025   &   -0.060  $\pm$   0.020   &   0.008   $\pm$   0.025   &   -0.140  $\pm$   0.082   &   0.064   $\pm$   0.058   \\
7703    &   3.82    $^{+    12.03   }_{-    2.04    }$ &    338.61  &   20.52   &   0.025   $\pm$   0.024   &   0.029   $\pm$   0.036   &   0.034   $\pm$   0.033   &   1.053   $\pm$   1.132   &   2.272   $\pm$   1.689   &   2.060   $\pm$   0.743   \\
7705    &   0.98    $^{+    3.72    }_{-    0.74    }$ &    88.87   &   43.4    &   0.432   $\pm$   0.136   &   0.280   $\pm$   0.135   &   0.752   $\pm$   0.409   &   0.385   $\pm$   0.137   &   10.880  $\pm$   3.114   &   -6.668  $\pm$   4.142   \\
7707    &   2.87    $^{+    9.96    }_{-    2.06    }$ &    325.58  &   2.06    &   0.362   $\pm$   0.228   &   0.980   $\pm$   0.402   &   0.100   $\pm$   0.064   &   None    &   None    &   None    \\
7711    &   5.15    $^{+    0.96    }_{-    0.74    }$ &    187.97  &   6.7 &   0.518   $\pm$   0.036   &   1.263   $\pm$   0.250   &   0.723   $\pm$   0.031   &   0.934   $\pm$   0.353   &   None    &   None    \\
7727    &   4.00    $^{+    1.18    }_{-    1.00    }$ &    111.57  &   -38.07  &   0.757   $\pm$   0.076   &   0.894   $\pm$   0.168   &   0.217   $\pm$   0.087   &   1.139   $\pm$   0.554   &   2.000   $\pm$   0.183   &   None    \\
7744    &   1.85    $^{+    0.10    }_{-    0.11    }$ &    338.6   &   -2.18   &   0.352   $\pm$   0.054   &   0.457   $\pm$   0.113   &   1.161   $\pm$   0.058   &   1.131   $\pm$   0.069   &   0.816   $\pm$   0.030   &   0.615   $\pm$   0.081   \\
7750    &   2.08    $^{+    8.90    }_{-    1.16    }$ &    337.02  &   71.73   &   -0.019  $\pm$   0.006   &   -0.025  $\pm$   0.003   &   0.013   $\pm$   0.004   &   None    &   None    &   None    \\
7762    &   2.83    $^{+    1.17    }_{-    1.33    }$ &    85.06   &   -18.27  &   0.039   $\pm$   0.065   &   0.042   $\pm$   0.055   &   0.157   $\pm$   0.042   &   None    &   None    &   None    \\
7769    &   3.33    $^{+    5.23    }_{-    1.51    }$ &    320.29  &   19.09   &   0.029   $\pm$   0.032   &   0.101   $\pm$   0.039   &   0.073   $\pm$   0.020   &   None    &   None    &   None    \\
7770    &   2.48    $^{+    3.53    }_{-    1.16    }$ &    262.08  &   1.97    &   0.035   $\pm$   0.003   &   0.052   $\pm$   0.015   &   0.002   $\pm$   0.007   &   0.117   $\pm$   0.030   &   0.104   $\pm$   0.039   &   0.119   $\pm$   0.014   \\
7781    &   1.76    $^{+    0.33    }_{-    0.26    }$ &    6.16    &   36.76   &   0.072   $\pm$   0.036   &   0.029   $\pm$   0.046   &   0.036   $\pm$   0.016   &   0.270   $\pm$   0.174   &   0.241   $\pm$   0.103   &   0.000   $\pm$   0.032   \\
7785    &   4.24    $^{+    0.75    }_{-    0.31    }$ &    329.94  &   -15.62  &   0.005   $\pm$   0.010   &   0.031   $\pm$   0.032   &   0.018   $\pm$   0.017   &   None    &   None    &   None    \\
7786    &   1.19    $^{+    0.63    }_{-    0.69    }$ &    229.78  &   -20.91  &   0.004   $\pm$   0.018   &   0.014   $\pm$   0.037   &   -0.031  $\pm$   0.041   &   None    &   None    &   None    \\
7788    &   10.08   $^{+    7.86    }_{-    4.15    }$ &    210.75  &   -19.04  &   0.009   $\pm$   0.010   &   0.026   $\pm$   0.005   &   0.020   $\pm$   0.002   &   0.012   $\pm$   0.015   &   0.014   $\pm$   0.022   &   0.009   $\pm$   0.018   \\
7803    &   2.98    $^{+    0.52    }_{-    0.42    }$ &    101.61  &   12.55   &   0.003   $\pm$   0.018   &   0.000   $\pm$   0.030   &   0.039   $\pm$   0.030   &   None    &   None    &   None    \\
7818    &   8.79    $^{+    17.56   }_{-    5.66    }$ &    233.95  &   -26.52  &   0.026   $\pm$   0.020   &   0.040   $\pm$   0.019   &   0.019   $\pm$   0.010   &   None    &   None    &   None    \\
7822    &   1.57    $^{+    0.31    }_{-    0.26    }$ &    257.25  &   44.02   &   0.413   $\pm$   0.092   &   0.411   $\pm$   0.124   &   0.996   $\pm$   0.068   &   0.835   $\pm$   0.254   &   0.348   $\pm$   0.127   &   0.415   $\pm$   0.167   \\
7831    &   3.03    $^{+    6.94    }_{-    2.03    }$ &    123 &   -47.52  &   0.278   $\pm$   0.111   &   0.256   $\pm$   0.147   &   0.087   $\pm$   0.076   &   None    &   None    &   None    \\
7840    &   6.56    $^{+    1.26    }_{-    0.97    }$ &    53.13   &   55.08   &   1.202   $\pm$   0.192   &   1.828   $\pm$   0.146   &   0.585   $\pm$   0.078   &   1.070   $\pm$   0.132   &   0.969   $\pm$   0.214   &   0.452   $\pm$   0.057   \\
7841    &   2.38    $^{+    4.74    }_{-    1.46    }$ &    167.8   &   -64.18  &   0.032   $\pm$   0.032   &   0.022   $\pm$   0.032   &   0.030   $\pm$   0.022   &   0.108   $\pm$   0.026   &   0.145   $\pm$   0.055   &   0.110   $\pm$   0.072   \\
7845    &   10.90   $^{+    34.18   }_{-    6.18    }$ &    3.64    &   -54.89  &   0.023   $\pm$   0.005   &   0.033   $\pm$   0.001   &   0.005   $\pm$   0.006   &   0.006   $\pm$   0.007   &   0.008   $\pm$   0.012   &   0.003   $\pm$   0.008   \\
7858    &   1.67    $^{+    0.07    }_{-    0.07    }$ &    294.22  &   40.44   &   0.086   $\pm$   0.024   &   0.194   $\pm$   0.066   &   0.120   $\pm$   0.028   &   None    &   None    &   None    \\
7868    &   8.98    $^{+    29.20   }_{-    3.89    }$ &    301.59  &   -61.57  &   0.199   $\pm$   0.100   &   0.500   $\pm$   0.079   &   0.244   $\pm$   0.044   &   0.605   $\pm$   0.165   &   0.431   $\pm$   0.150   &   0.372   $\pm$   0.080   \\
7886    &   4.45    $^{+    0.75    }_{-    3.24    }$ &    313.73  &   57.53   &   0.295   $\pm$   0.042   &   0.695   $\pm$   0.024   &   0.358   $\pm$   0.033   &   None    &   None    &   None    \\
7929    &   9.94    $^{+    8.28    }_{-    3.45    }$ &    300.77  &   28.49   &   0.038   $\pm$   0.034   &   0.065   $\pm$   0.028   &   0.038   $\pm$   0.044   &   0.116   $\pm$   0.065   &   0.074   $\pm$   0.024   &   -0.010  $\pm$   0.009   \\
7932    &   3.51    $^{+    1.53    }_{-    0.84    }$ &    167.9   &   -57.99  &   0.000   $\pm$   0.013   &   0.024   $\pm$   0.028   &   0.116   $\pm$   0.024   &   0.072   $\pm$   0.149   &   0.354   $\pm$   0.076   &   0.129   $\pm$   0.054   \\
7934    &   1.42    $^{+    4.10    }_{-    1.29    }$ &    223.24  &   70.39   &   0.496   $\pm$   0.087   &   0.381   $\pm$   0.326   &   0.261   $\pm$   0.104   &   None    &   None    &   None    \\
7938    &   8.51    $^{+    24.17   }_{-    4.43    }$ &    285.76  &   -29.15  &   0.004   $\pm$   0.009   &   0.018   $\pm$   0.015   &   0.027   $\pm$   0.023   &   0.000   $\pm$   0.032   &   0.062   $\pm$   0.071   &   0.004   $\pm$   0.001   \\
7954    &   0.97    $^{+    0.03    }_{-    0.03    }$ &    116.55  &   -15.79  &   0.021   $\pm$   0.006   &   0.038   $\pm$   0.019   &   0.023   $\pm$   0.003   &   0.031   $\pm$   0.032   &   0.016   $\pm$   0.030   &   0.004   $\pm$   0.013   \\
7969    &   1.36    $^{+    0.31    }_{-    0.15    }$ &    327.61  &   -42.67  &   0.853   $\pm$   0.045   &   3.288   $\pm$   0.033   &   1.958   $\pm$   0.033   &   None    &   None    &   None    \\
7976    &   2.35    $^{+    0.07    }_{-    0.05    }$ &    140.07  &   15.91   &   0.053   $\pm$   0.022   &   0.079   $\pm$   0.030   &   0.065   $\pm$   0.016   &   0.142   $\pm$   0.034   &   0.079   $\pm$   0.085   &   0.041   $\pm$   0.023   \\
7987    &   2.80    $^{+    0.44    }_{-    0.34    }$ &    16.09   &   35.62   &   0.015   $\pm$   0.019   &   0.077   $\pm$   0.015   &   0.028   $\pm$   0.028   &   0.213   $\pm$   0.030   &   0.050   $\pm$   0.027   &   0.041   $\pm$   0.040   \\
7994    &   7.38    $^{+    0.59    }_{-    0.52    }$ &    125.76  &   77.7    &   -0.037  $\pm$   0.006   &   -0.099  $\pm$   0.045   &   -0.045  $\pm$   0.026   &   -0.243  $\pm$   0.319   &   0.000   $\pm$   0.193   &   0.002   $\pm$   0.058   \\
7998    &   1.42    $^{+    0.06    }_{-    0.07    }$ &    143.68  &   29.82   &   0.058   $\pm$   0.005   &   0.059   $\pm$   0.013   &   0.011   $\pm$   0.007   &   -1.174  $\pm$   0.064   &   -0.997  $\pm$   0.064   &   -1.032  $\pm$   0.064   \\
8001    &   8.21    $^{+    1.81    }_{-    1.36    }$ &    43.33   &   -7.49   &   -0.064  $\pm$   0.013   &   -0.012  $\pm$   0.056   &   0.036   $\pm$   0.025   &   None    &   None    &   None    \\
8004    &   0.99    $^{+    0.50    }_{-    0.22    }$ &    296.73  &   47.87   &   0.086   $\pm$   0.039   &   0.238   $\pm$   0.156   &   0.064   $\pm$   0.046   &   4.722   $\pm$   1.916   &   8.174   $\pm$   4.246   &   4.085   $\pm$   5.606   \\
8008    &   5.86    $^{+    0.35    }_{-    0.32    }$ &    58.2    &   54.28   &   0.106   $\pm$   0.059   &   0.576   $\pm$   0.143   &   0.464   $\pm$   0.126   &   1.920   $\pm$   0.677   &   1.557   $\pm$   0.342   &   0.497   $\pm$   0.062   \\
8012    &   3.84    $^{+    14.01   }_{-    2.80    }$ &    275.83  &   62.05   &   -0.062  $\pm$   0.058   &   0.075   $\pm$   0.059   &   0.044   $\pm$   0.037   &   None    &   None    &   None    \\
8019    &   1.62    $^{+    0.10    }_{-    0.10    }$ &    226.07  &   40.92   &   0.007   $\pm$   0.006   &   0.067   $\pm$   0.042   &   0.042   $\pm$   0.011   &   0.859   $\pm$   0.043   &   0.834   $\pm$   0.006   &   0.775   $\pm$   0.084   \\
8022    &   1.70    $^{+    0.61    }_{-    0.44    }$ &    88.49   &   6.8 &   0.057   $\pm$   0.020   &   0.088   $\pm$   0.033   &   0.042   $\pm$   0.020   &   0.099   $\pm$   0.042   &   0.073   $\pm$   0.044   &   0.042   $\pm$   0.024   \\
8026    &   3.03    $^{+    7.38    }_{-    2.30    }$ &    127.51  &   -10.86  &   -0.047  $\pm$   0.042   &   -0.021  $\pm$   0.047   &   -0.042  $\pm$   0.038   &   -0.006  $\pm$   0.021   &   -0.026  $\pm$   0.024   &   -0.251  $\pm$   0.173   \\
8030    &   3.14    $^{+    0.65    }_{-    0.51    }$ &    320.29  &   37.92   &   0.028   $\pm$   0.016   &   0.076   $\pm$   0.008   &   0.045   $\pm$   0.020   &   0.183   $\pm$   0.099   &   0.126   $\pm$   0.032   &   0.027   $\pm$   0.028   \\
8036    &   3.65    $^{+    0.44    }_{-    0.38    }$ &    137.71  &   50.66   &   -0.013  $\pm$   0.016   &   0.047   $\pm$   0.035   &   -0.013  $\pm$   0.037   &   None    &   None    &   None    \\
8049    &   0.46    $^{+    1.55    }_{-    0.31    }$ &    190.73  &   48.08   &   2.040   $\pm$   0.063   &   None    &   None    &   None    &   None    &   None    \\
8050    &   1.49    $^{+    0.10    }_{-    0.09    }$ &    207.02  &   -24.04  &   0.019   $\pm$   0.019   &   0.040   $\pm$   0.019   &   0.034   $\pm$   0.027   &   None    &   None    &   None    \\
8059    &   1.25    $^{+    1.72    }_{-    0.69    }$ &    19.11   &   -46.29  &   0.209   $\pm$   0.100   &   0.571   $\pm$   0.083   &   -0.012  $\pm$   0.055   &   0.588   $\pm$   0.193   &   0.453   $\pm$   0.040   &   0.399   $\pm$   0.070   \\
8063    &   7.41    $^{+    8.59    }_{-    3.22    }$ &    343.53  &   6.65    &   0.071   $\pm$   0.058   &   0.009   $\pm$   0.014   &   0.011   $\pm$   0.026   &   0.017   $\pm$   0.018   &   0.006   $\pm$   0.020   &   0.056   $\pm$   0.020   \\
8064    &   2.36    $^{+    0.41    }_{-    1.11    }$ &    57.2    &   24.69   &   0.072   $\pm$   0.048   &   0.069   $\pm$   0.141   &   -0.017  $\pm$   0.046   &   None    &   None    &   None    \\
8066    &   2.41    $^{+    1.40    }_{-    2.06    }$ &    157.98  &   -70.06  &   0.018   $\pm$   0.012   &   0.015   $\pm$   0.013   &   0.024   $\pm$   0.004   &   0.007   $\pm$   0.032   &   0.071   $\pm$   0.012   &   None    \\
8073    &   2.14    $^{+    5.37    }_{-    1.18    }$ &    201.37  &   -59.78  &   0.004   $\pm$   0.011   &   0.000   $\pm$   0.001   &   0.000   $\pm$   0.006   &   0.004   $\pm$   0.010   &   -0.050  $\pm$   0.004   &   None    \\
8075    &   2.72    $^{+    0.54    }_{-    0.41    }$ &    134.85  &   69.42   &   0.103   $\pm$   0.053   &   0.597   $\pm$   0.050   &   0.349   $\pm$   0.033   &   1.401   $\pm$   0.204   &   0.846   $\pm$   0.192   &   0.387   $\pm$   0.120   \\
8084    &   6.15    $^{+    0.88    }_{-    0.74    }$ &    174.91  &   16.98   &   0.054   $\pm$   0.074   &   0.844   $\pm$   0.093   &   0.471   $\pm$   0.028   &   None    &   None    &   None    \\
8087    &   6.96    $^{+    4.46    }_{-    2.21    }$ &    100.23  &   -4.81   &   0.030   $\pm$   0.027   &   0.095   $\pm$   0.019   &   0.016   $\pm$   0.015   &   0.188   $\pm$   0.019   &   0.025   $\pm$   0.009   &   0.021   $\pm$   0.015   \\
8098    &   2.06    $^{+    0.55    }_{-    0.38    }$ &    253.54  &   -20.38  &   0.000   $\pm$   0.001   &   0.052   $\pm$   0.017   &   0.034   $\pm$   0.033   &   -2.050  $\pm$   0.207   &   0.006   $\pm$   0.013   &   None    \\
8099    &   0.74    $^{+    0.15    }_{-    0.13    }$ &    89.89   &   2.39    &   0.061   $\pm$   0.006   &   0.064   $\pm$   0.001   &   0.008   $\pm$   0.018   &   0.014   $\pm$   0.028   &   -0.160  $\pm$   0.037   &   -0.090  $\pm$   0.043   \\
8105    &   0.41    $^{+    0.15    }_{-    0.14    }$ &    160.73  &   -12.01  &   0.037   $\pm$   0.010   &   0.070   $\pm$   0.047   &   0.064   $\pm$   0.037   &   None    &   None    &   None    \\
8111    &   7.98    $^{+    6.05    }_{-    4.60    }$ &    346.03  &   3.33    &   -0.035  $\pm$   0.011   &   -0.007  $\pm$   0.010   &   0.021   $\pm$   0.007   &   0.029   $\pm$   0.094   &   0.041   $\pm$   0.088   &   0.049   $\pm$   0.091   \\
8116    &   11.78   $^{+    12.32   }_{-    3.44    }$ &    109.19  &   -41.36  &   0.014   $\pm$   0.009   &   0.039   $\pm$   0.007   &   0.015   $\pm$   0.007   &   0.011   $\pm$   0.019   &   0.017   $\pm$   0.020   &   0.002   $\pm$   0.022   \\

\end{longtable}
\end{center}
%\end{table}

\begin{table}[!hbp]
    \begin{center}
        \begin{tabular}{c|c|c|c|c|c|c}
            \hline
            % after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...

            Sample  &   Statistical property &  Total   &   NE  &   NW  &   SE  &   SW  \\\hline
            &   Size    &   668 &   179 &   164 &   167 &   158 \\
            TD21    &   Mean    &   0.16    &   0.15    &   0.15    &   0.18    &   0.14    \\
            &   STD &   0.37    &   0.35    &   0.38    &   0.39    &   0.34    \\
            &   KS-test p-value &   1.00    &   0.89    &   0.98    &   0.93    &   0.72    \\\hline
            &   Size    &   664 &   178 &   163 &   167 &   156 \\
            TD31    &   Mean    &   0.34    &   0.34    &   0.33    &   0.41    &   0.28    \\
            &   STD &   0.67    &   0.66    &   0.64    &   0.8 &   0.52    \\
            &   KS-test p-value &   1.00    &   0.98    &   1.00    &   0.99    &   0.72    \\\hline
            &   Size    &   662 &   177 &   162 &   167 &   156 \\
            TD32    &   Mean    &   0.21    &   0.2 &   0.2 &   0.22    &   0.2 \\
            &   STD &   0.42    &   0.37    &   0.37    &   0.43    &   0.5 \\
            &   KS-test p-value &   1.00    &   0.98    &   0.97    &   0.78    &   0.70    \\\hline
            &   Size    &   449 &   126 &   100 &   116 &   107 \\
            TD41    &   Mean    &   0.56    &   0.52    &   0.64    &   0.65    &   0.43    \\
            &   STD &   1.13    &   1.24    &   1.16    &   1.24    &   0.81    \\
            &   KS-test p-value &   1.00    &   0.87    &   0.96    &   0.91    &   0.47    \\\hline
            &   Size    &   423 &   116 &   92  &   111 &   104 \\
            TD42    &   Mean    &   0.46    &   0.47    &   0.53    &   0.52    &   0.34    \\
            &   STD &   1.1 &   1.38    &   1.18    &   1.07    &   0.58    \\
            &   KS-test p-value &   1.00    &   0.96    &   0.84    &   0.93    &   0.89    \\\hline
            &   Size    &   387 &   103 &   86  &   102 &   96  \\
            TD43    &   Mean    &   0.22    &   0.13    &   0.33    &   0.28    &   0.17    \\
            &   STD &   0.65    &   0.76    &   0.79    &   0.58    &   0.36    \\
            &   KS-test p-value &   1.00    &   0.72    &   0.70    &   0.97    &   0.84    \\\hline

        \end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c|c|c|c}
            \hline
            % after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
            \multirow{2}*{Bin's ID}  & \multirow{2}*{$\mu$} & \multicolumn{2}{|c|}{TD21} & \multicolumn{2}{|c|}{TD31} & \multicolumn{2}{|c|}{TD32} & \multicolumn{2}{|c|}{TD41} & \multicolumn{2}{|c|}{TD42} & \multicolumn{2}{|c}{TD43}  \\
            \cline{3-14}
            ~ & ~ & $\left\langle z\right\rangle $ & $\langle\Delta t_{\rm obs}\rangle_{\rm bin}$ (s) & $\left\langle z\right\rangle $ & $\langle\Delta t_{\rm obs}\rangle_{\rm bin}$ (s) & $\left\langle z\right\rangle $ & $\langle\Delta t_{\rm obs}\rangle_{\rm bin}$ (s) & $\left\langle z\right\rangle $ & $\langle\Delta t_{\rm obs}\rangle_{\rm bin}$ (s) & $\left\langle z\right\rangle $ & $\langle\Delta t_{\rm obs}\rangle_{\rm bin}$ (s) & $\left\langle z\right\rangle $ & $\langle\Delta t_{\rm obs}\rangle_{\rm bin}$ (s)  \\ \hline

            1 & -0.95 & 4.29 & 0.06$\pm$0.02 & 4.29 & 0.13$\pm$0.03 & 4.20 & 0.13$\pm$0.04 & 4.19 & 0.41$\pm$0.19 & 4.22 & 0.39$\pm$0.20 & 4.03 & 0.37$\pm$0.21 \\
            2 & -0.85 & 4.11 & 0.10$\pm$0.03 & 4.11 & 0.25$\pm$0.05 & 4.11 & 0.15$\pm$0.04 & 3.39 & 0.34$\pm$0.24 & 3.68 & 0.67$\pm$0.49 & 3.81 & 0.30$\pm$0.28 \\
            3 & -0.75 & 3.85 & 0.13$\pm$0.06 & 3.85 & 0.33$\pm$0.11 & 3.85 & 0.15$\pm$0.04 & 4.12 & 0.44$\pm$0.39 & 4.39 & 0.14$\pm$0.31 & 4.10 & 0.17$\pm$0.09 \\
            4 & -0.65 & 3.92 & 0.11$\pm$0.04 & 3.92 & 0.34$\pm$0.07 & 3.92 & 0.24$\pm$0.04 & 4.10 & 0.82$\pm$0.17 & 4.10 & 0.59$\pm$0.12 & 3.94 & 0.35$\pm$0.07 \\
            5 & -0.55 & 4.18 & 0.22$\pm$0.07 & 4.18 & 0.44$\pm$0.13 & 3.99 & 0.22$\pm$0.07 & 4.14 & 0.57$\pm$0.24 & 3.94 & 0.38$\pm$0.17 & 3.94 & 0.24$\pm$0.12 \\
            6 & -0.45 & 4.07 & 0.19$\pm$0.05 & 4.07 & 0.48$\pm$0.12 & 4.07 & 0.29$\pm$0.06 & 3.83 & 0.72$\pm$0.28 & 4.03 & 0.66$\pm$0.22 & 3.69 & 0.38$\pm$0.16 \\
            7 & -0.35 & 3.91 & 0.29$\pm$0.14 & 3.91 & 0.64$\pm$0.20 & 3.91 & 0.42$\pm$0.12 & 4.05 & 0.53$\pm$0.17 & 4.12 & 1.01$\pm$0.61 & 4.12 & -0.17$\pm$0.40 \\
            8 & -0.25 & 3.83 & 0.14$\pm$0.06 & 3.55 & 0.25$\pm$0.12 & 3.55 & 0.11$\pm$0.07 & 4.01 & 1.06$\pm$0.49 & 4.01 & 0.78$\pm$0.45 & 3.71 & 0.11$\pm$0.06 \\
            9 & -0.15 & 3.38 & 0.15$\pm$0.07 & 3.48 & 0.32$\pm$0.16 & 3.48 & 0.21$\pm$0.12 & 3.48 & 0.31$\pm$0.27 & 3.63 & 0.09$\pm$0.05 & 3.79 & 0.08$\pm$0.04 \\
            10 & -0.05 & 4.20 & 0.14$\pm$0.03 & 4.20 & 0.34$\pm$0.10 & 4.20 & 0.19$\pm$0.06 & 4.21 & 0.79$\pm$0.19 & 4.27 & 0.79$\pm$0.17 & 4.40 & 0.26$\pm$0.08 \\
            11 & 0.05 & 3.33 & 0.16$\pm$0.08 & 3.38 & 0.17$\pm$0.04 & 3.38 & 0.12$\pm$0.03 & 3.84 & 0.63$\pm$0.18 & 3.86 & 0.38$\pm$0.10 & 3.91 & 0.32$\pm$0.10 \\
            12 & 0.15 & 4.76 & 0.17$\pm$0.05 & 4.76 & 0.39$\pm$0.09 & 4.76 & 0.21$\pm$0.05 & 4.11 & 0.42$\pm$0.15 & 4.15 & 0.26$\pm$0.09 & 3.88 & 0.18$\pm$0.06 \\
            13 & 0.25 & 3.91 & 0.22$\pm$0.06 & 3.91 & 0.40$\pm$0.12 & 3.91 & 0.18$\pm$0.04 & 3.95 & 0.53$\pm$0.17 & 3.95 & 0.39$\pm$0.16 & 3.93 & 0.13$\pm$0.09 \\
            14 & 0.35 & 3.12 & 0.15$\pm$0.10 & 3.12 & 0.40$\pm$0.24 & 3.12 & 0.22$\pm$0.14 & 3.10 & 0.81$\pm$0.35 & 3.37 & 0.50$\pm$0.30 & 3.38 & 0.29$\pm$0.18 \\
            15 & 0.45 & 4.71 & 0.10$\pm$0.02 & 4.71 & 0.23$\pm$0.05 & 4.71 & 0.28$\pm$0.12 & 5.28 & 0.21$\pm$0.11 & 5.22 & 0.28$\pm$0.11 & 5.21 & 0.15$\pm$0.07 \\
            16 & 0.55 & 3.59 & 0.27$\pm$0.11 & 3.59 & 0.56$\pm$0.18 & 3.59 & 0.27$\pm$0.08 & 3.50 & 0.61$\pm$0.18 & 3.42 & 0.42$\pm$0.14 & 3.35 & 0.26$\pm$0.09 \\
            17 & 0.65 & 4.47 & 0.08$\pm$0.02 & 4.47 & 0.20$\pm$0.05 & 4.47 & 0.13$\pm$0.03 & 4.49 & 0.36$\pm$0.12 & 4.49 & 0.35$\pm$0.10 & 4.49 & 0.23$\pm$0.07 \\
            18 & 0.75 & 3.96 & 0.19$\pm$0.07 & 3.78 & 0.40$\pm$0.12 & 3.78 & 0.21$\pm$0.06 & 3.39 & 0.71$\pm$0.34 & 3.42 & 0.48$\pm$0.33 & 3.42 & 0.20$\pm$0.18 \\
            19 & 0.85 & 3.34 & 0.19$\pm$0.07 & 3.34 & 0.47$\pm$0.15 & 3.34 & 0.21$\pm$0.08 & 3.90 & 0.65$\pm$0.24 & 3.90 & 0.62$\pm$0.21 & 4.00 & 0.30$\pm$0.10 \\
            20 & 0.95 & 3.85 & 0.13$\pm$0.06 & 3.85 & 0.17$\pm$0.06 & 3.85 & 0.21$\pm$0.09 & 4.20 & 0.60$\pm$0.23 & 4.10 & 0.40$\pm$0.19 & 4.22 & 0.31$\pm$0.13 \\ \hline

        \end{tabular}
\begin{tabular}{c|c|c|c|c}
            \hline
            % after \\: \hline or \cline{col1-col2} \cline{col3-col4} ...
            Data & Sample size & $\Delta\gamma (10^{-12})$ & $\left\langle \Delta t_{\rm other}\right\rangle  (s)$ & $\sigma_{\rm extra} (s)$ \\ \hline
            TD21 & 668 & $0.02\pm0.03$ & $0.09\pm0.09$ & $0.04\pm0.02$ \\ \hline
            TD31 & 664 & $-0.02\pm0.06$ & $0.35\pm0.18$ & $0.03\pm0.02$ \\ \hline
            TD32 & 662 & $0.01\pm0.04$ & $0.16\pm0.10$ & $0.03\pm0.02$ \\ \hline
            TD41 & 449 & $-0.05\pm0.13$ & $0.64\pm0.35$ & $0.11\pm0.07$  \\ \hline
            TD42 & 423 & $0.01\pm0.12$ & $0.36\pm0.35$ & $0.16\pm0.05$  \\ \hline
            TD43 & 387 & $0.05\pm0.07$ & $0.08\pm0.18$ & $0.06\pm0.03$  \\ \hline
        \end{tabular}
